Do Tabular Foundation Models Still Need Feature Engineering?

Feature engineering has long been a cornerstone of tabular machine learning. Tabular foundation models (TFMs) are pretrained on a wide range of tabular datasets and applied via in-context learning. Their rise raises a natural question: does manual feature construction still matter as these models become more capable? To answer this, we perform a controlled study across several versions of two major TFM families, testing a wide range of existing feature engineering techniques on benchmark datasets from TabArena. We find a consistent pattern: feature engineering gains are concentrated in earlier model generations and become negligible for the strongest models. These results suggest that stronger TFMs depend less on explicitly engineered input representations. In a complementary experiment, however, adding in-context information from related datasets still improves performance. Our findings indicate a shift in the source of performance gains for stronger TFMs: re-representing existing inputs becomes less effective, while providing additional task-relevant context remains beneficial.

==> (inline-0) <==
\begin{longtable}{@{}lccccc@{}}
\caption{Complete raw metric results for Airfoil noise, metric r2. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-1} \\
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.9737 \mathbin{\pm} 0.0046$ & $0.9726 \mathbin{\pm} 0.0048$ & $0.9751 \mathbin{\pm} 0.0048$ & $0.9784 \mathbin{\pm} 0.0036$ & $0.9756 \mathbin{\pm} 0.0039$ \\
\addlinespace
Standard scaling & $0.9731 \mathbin{\pm} 0.0050$ & $0.9728 \mathbin{\pm} 0.0050$ & $0.9731 \mathbin{\pm} 0.0042$ & $0.9782 \mathbin{\pm} 0.0035$ & $0.9756 \mathbin{\pm} 0.0039$ \\
Log transform & $0.9730 \mathbin{\pm} 0.0046$ & $0.9725 \mathbin{\pm} 0.0051$ & $0.9722 \mathbin{\pm} 0.0046$ & $0.9781 \mathbin{\pm} 0.0038$ & $0.9763 \mathbin{\pm} 0.0040$ \\
Square-root transform & $0.9730 \mathbin{\pm} 0.0047$ & $0.9727 \mathbin{\pm} 0.0050$ & $0.9752 \mathbin{\pm} 0.0046$ & $0.9778 \mathbin{\pm} 0.0039$ & $0.9760 \mathbin{\pm} 0.0040$ \\
Box–Cox & $0.9730 \mathbin{\pm} 0.0047$ & $0.9726 \mathbin{\pm} 0.0050$ & $0.9721 \mathbin{\pm} 0.0048$ & $0.9785 \mathbin{\pm} 0.0034$ & $0.9759 \mathbin{\pm} 0.0038$ \\
Min–max scaling & $0.9733 \mathbin{\pm} 0.0047$ & $0.9728 \mathbin{\pm} 0.0050$ & $0.9733 \mathbin{\pm} 0.0049$ & $0.9782 \mathbin{\pm} 0.0036$ & $0.9756 \mathbin{\pm} 0.0039$ \\
\addlinespace
One-hot encoding & $0.9728 \mathbin{\pm} 0.0042$ & $0.9726 \mathbin{\pm} 0.0047$ & $0.9724 \mathbin{\pm} 0.0043$ & $0.9778 \mathbin{\pm} 0.0036$ & $0.9731 \mathbin{\pm} 0.0042$ \\
Ordinal encoding & $0.9731 \mathbin{\pm} 0.0049$ & $0.9728 \mathbin{\pm} 0.0044$ & $0.9750 \mathbin{\pm} 0.0046$ & $0.9782 \mathbin{\pm} 0.0036$ & $0.9754 \mathbin{\pm} 0.0041$ \\
Frequency encoding & $0.9735 \mathbin{\pm} 0.0045$ & $0.9726 \mathbin{\pm} 0.0048$ & $0.9750 \mathbin{\pm} 0.0044$ & $0.9783 \mathbin{\pm} 0.0035$ & $0.9743 \mathbin{\pm} 0.0038$ \\
Target encoding & $0.9713 \mathbin{\pm} 0.0049$ & $0.9712 \mathbin{\pm} 0.0053$ & $0.9736 \mathbin{\pm} 0.0049$ & $0.9766 \mathbin{\pm} 0.0040$ & $0.9675 \mathbin{\pm} 0.0053$ \\
Categorical crosses & --- & --- & --- & --- & --- \\
\addlinespace
Equal-width binning & $0.7280 \mathbin{\pm} 0.0204$ & $0.7261 \mathbin{\pm} 0.0201$ & $0.7234 \mathbin{\pm} 0.0206$ & $0.7374 \mathbin{\pm} 0.0196$ & $0.7298 \mathbin{\pm} 0.0204$ \\
Equal-frequency binning & $0.8994 \mathbin{\pm} 0.0073$ & $0.9002 \mathbin{\pm} 0.0074$ & $0.8989 \mathbin{\pm} 0.0082$ & $0.9072 \mathbin{\pm} 0.0081$ & $0.9052 \mathbin{\pm} 0.0083$ \\
\addlinespace
Numeric interactions & $0.9732 \mathbin{\pm} 0.0049$ & $0.9737 \mathbin{\pm} 0.0047$ & $0.9734 \mathbin{\pm} 0.0050$ & $0.9788 \mathbin{\pm} 0.0033$ & $0.9764 \mathbin{\pm} 0.0041$ \\
Group aggregation & $0.9733 \mathbin{\pm} 0.0042$ & $0.9734 \mathbin{\pm} 0.0046$ & $0.9731 \mathbin{\pm} 0.0044$ & $0.9768 \mathbin{\pm} 0.0036$ & $0.9745 \mathbin{\pm} 0.0039$ \\
\addlinespace
Variance filter & $0.8436 \mathbin{\pm} 0.0158$ & $0.8404 \mathbin{\pm} 0.0161$ & $0.8385 \mathbin{\pm} 0.0185$ & $0.8491 \mathbin{\pm} 0.0158$ & $0.8277 \mathbin{\pm} 0.0302$ \\
Collinearity filter & $0.9737 \mathbin{\pm} 0.0046$ & $0.9726 \mathbin{\pm} 0.0048$ & $0.9751 \mathbin{\pm} 0.0048$ & $0.9784 \mathbin{\pm} 0.0036$ & $0.9756 \mathbin{\pm} 0.0039$ \\
PCA & $0.9725 \mathbin{\pm} 0.0052$ & $0.9716 \mathbin{\pm} 0.0053$ & $0.9693 \mathbin{\pm} 0.0052$ & $0.9766 \mathbin{\pm} 0.0040$ & $0.9735 \mathbin{\pm} 0.0049$ \\
Supervised selection & $0.8397 \mathbin{\pm} 0.0249$ & $0.7971 \mathbin{\pm} 0.0231$ & $0.8720 \mathbin{\pm} 0.0228$ & $0.9163 \mathbin{\pm} 0.0128$ & $0.7652 \mathbin{\pm} 0.0338$ \\
\addlinespace
TabPrep full & $0.9742 \mathbin{\pm} 0.0044$ & $0.9775 \mathbin{\pm} 0.0038$ & $0.9753 \mathbin{\pm} 0.0041$ & $0.9779 \mathbin{\pm} 0.0034$ & $0.9747 \mathbin{\pm} 0.0042$ \\
TabPrep w/o groupby & $0.9745 \mathbin{\pm} 0.0044$ & $0.9776 \mathbin{\pm} 0.0039$ & $0.9749 \mathbin{\pm} 0.0041$ & $0.9777 \mathbin{\pm} 0.0037$ & $0.9746 \mathbin{\pm} 0.0043$ \\
TabPrep w/o RSFC & $0.9742 \mathbin{\pm} 0.0046$ & $0.9773 \mathbin{\pm} 0.0039$ & $0.9752 \mathbin{\pm} 0.0041$ & $0.9778 \mathbin{\pm} 0.0036$ & $0.9746 \mathbin{\pm} 0.0044$ \\
TabPrep w/o arithmetic & $0.9589 \mathbin{\pm} 0.0068$ & $0.9613 \mathbin{\pm} 0.0068$ & $0.9608 \mathbin{\pm} 0.0073$ & $0.9522 \mathbin{\pm} 0.0079$ & $0.9435 \mathbin{\pm} 0.0089$ \\
TabPrep w/o cat. interact. & $0.9743 \mathbin{\pm} 0.0043$ & $0.9778 \mathbin{\pm} 0.0037$ & $0.9755 \mathbin{\pm} 0.0041$ & $0.9778 \mathbin{\pm} 0.0038$ & $0.9748 \mathbin{\pm} 0.0044$ \\
TabPrep w/o OOF-TE & $0.9743 \mathbin{\pm} 0.0043$ & $0.9774 \mathbin{\pm} 0.0037$ & $0.9750 \mathbin{\pm} 0.0043$ & $0.9778 \mathbin{\pm} 0.0038$ & $0.9747 \mathbin{\pm} 0.0043$ \\
\addlinespace
Shared-context kNN & $0.9736 \mathbin{\pm} 0.0047$ & $0.9726 \mathbin{\pm} 0.0048$ & $0.9751 \mathbin{\pm} 0.0048$ & $0.9784 \mathbin{\pm} 0.0036$ & $0.9756 \mathbin{\pm} 0.0039$ \\
OOF prediction feature & $0.9733 \mathbin{\pm} 0.0041$ & $0.9719 \mathbin{\pm} 0.0051$ & $0.9749 \mathbin{\pm} 0.0042$ & $0.9777 \mathbin{\pm} 0.0034$ & $0.9744 \mathbin{\pm} 0.0037$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{1.35mm}
\begin{longtable}{@{}lccccc@{}}
\caption{Complete raw metric results for Airfoil noise, metric rmse. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-2} \\
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $1.1122 \mathbin{\pm} 0.0925$ & $1.1342 \mathbin{\pm} 0.0971$ & $1.0820 \mathbin{\pm} 0.1002$ & $1.0082 \mathbin{\pm} 0.0787$ & $1.0729 \mathbin{\pm} 0.0787$ \\
\addlinespace
Standard scaling & $1.1233 \mathbin{\pm} 0.0963$ & $1.1310 \mathbin{\pm} 0.0980$ & $1.1256 \mathbin{\pm} 0.0819$ & $1.0120 \mathbin{\pm} 0.0759$ & $1.0729 \mathbin{\pm} 0.0787$ \\
Log transform & $1.1277 \mathbin{\pm} 0.0889$ & $1.1365 \mathbin{\pm} 0.1010$ & $1.1448 \mathbin{\pm} 0.0938$ & $1.0157 \mathbin{\pm} 0.0830$ & $1.0572 \mathbin{\pm} 0.0832$ \\
Square-root transform & $1.1269 \mathbin{\pm} 0.0933$ & $1.1334 \mathbin{\pm} 0.0981$ & $1.0797 \mathbin{\pm} 0.0978$ & $1.0218 \mathbin{\pm} 0.0837$ & $1.0633 \mathbin{\pm} 0.0836$ \\
Box–Cox & $1.1276 \mathbin{\pm} 0.0899$ & $1.1342 \mathbin{\pm} 0.1003$ & $1.1456 \mathbin{\pm} 0.0936$ & $1.0062 \mathbin{\pm} 0.0750$ & $1.0664 \mathbin{\pm} 0.0774$ \\
Min–max scaling & $1.1213 \mathbin{\pm} 0.0916$ & $1.1303 \mathbin{\pm} 0.0980$ & $1.1208 \mathbin{\pm} 0.1051$ & $1.0128 \mathbin{\pm} 0.0794$ & $1.0729 \mathbin{\pm} 0.0787$ \\
\addlinespace
One-hot encoding & $1.1324 \mathbin{\pm} 0.0838$ & $1.1349 \mathbin{\pm} 0.0924$ & $1.1393 \mathbin{\pm} 0.0832$ & $1.0214 \mathbin{\pm} 0.0800$ & $1.1265 \mathbin{\pm} 0.0826$ \\
Ordinal encoding & $1.1237 \mathbin{\pm} 0.0949$ & $1.1307 \mathbin{\pm} 0.0871$ & $1.0833 \mathbin{\pm} 0.0989$ & $1.0139 \mathbin{\pm} 0.0791$ & $1.0751 \mathbin{\pm} 0.0848$ \\
Frequency encoding & $1.1161 \mathbin{\pm} 0.0876$ & $1.1357 \mathbin{\pm} 0.0950$ & $1.0842 \mathbin{\pm} 0.0932$ & $1.0119 \mathbin{\pm} 0.0771$ & $1.0999 \mathbin{\pm} 0.0781$ \\
Target encoding & $1.1628 \mathbin{\pm} 0.0930$ & $1.1625 \mathbin{\pm} 0.1027$ & $1.1139 \mathbin{\pm} 0.1013$ & $1.0495 \mathbin{\pm} 0.0906$ & $1.2367 \mathbin{\pm} 0.1011$ \\
Categorical crosses & --- & --- & --- & --- & --- \\
\addlinespace
Equal-width binning & $3.5883 \mathbin{\pm} 0.1139$ & $3.6009 \mathbin{\pm} 0.1103$ & $3.6187 \mathbin{\pm} 0.1070$ & $3.5257 \mathbin{\pm} 0.1127$ & $3.5769 \mathbin{\pm} 0.1155$ \\
Equal-frequency binning & $2.1825 \mathbin{\pm} 0.0849$ & $2.1740 \mathbin{\pm} 0.0854$ & $2.1886 \mathbin{\pm} 0.0982$ & $2.0962 \mathbin{\pm} 0.1023$ & $2.1192 \mathbin{\pm} 0.1071$ \\
\addlinespace
Numeric interactions & $1.1214 \mathbin{\pm} 0.0948$ & $1.1121 \mathbin{\pm} 0.0956$ & $1.1185 \mathbin{\pm} 0.1022$ & $1.0001 \mathbin{\pm} 0.0745$ & $1.0535 \mathbin{\pm} 0.0901$ \\
Group aggregation & $1.1214 \mathbin{\pm} 0.0846$ & $1.1191 \mathbin{\pm} 0.0916$ & $1.1265 \mathbin{\pm} 0.0874$ & $1.0452 \mathbin{\pm} 0.0746$ & $1.0968 \mathbin{\pm} 0.0777$ \\
\addlinespace
Variance filter & $2.7204 \mathbin{\pm} 0.1379$ & $2.7480 \mathbin{\pm} 0.1427$ & $2.7626 \mathbin{\pm} 0.1561$ & $2.6716 \mathbin{\pm} 0.1351$ & $2.8502 \mathbin{\pm} 0.2790$ \\
Collinearity filter & $1.1122 \mathbin{\pm} 0.0925$ & $1.1342 \mathbin{\pm} 0.0971$ & $1.0820 \mathbin{\pm} 0.1002$ & $1.0082 \mathbin{\pm} 0.0787$ & $1.0729 \mathbin{\pm} 0.0787$ \\
PCA & $1.1374 \mathbin{\pm} 0.1014$ & $1.1541 \mathbin{\pm} 0.1042$ & $1.2007 \mathbin{\pm} 0.0977$ & $1.0485 \mathbin{\pm} 0.0880$ & $1.1168 \mathbin{\pm} 0.1058$ \\
Supervised selection & $2.7483 \mathbin{\pm} 0.1960$ & $3.0952 \mathbin{\pm} 0.1364$ & $2.4528 \mathbin{\pm} 0.1778$ & $1.9860 \mathbin{\pm} 0.1393$ & $3.3258 \mathbin{\pm} 0.2162$ \\
\addlinespace
TabPrep full & $1.1010 \mathbin{\pm} 0.0890$ & $1.0300 \mathbin{\pm} 0.0892$ & $1.0776 \mathbin{\pm} 0.0889$ & $1.0218 \mathbin{\pm} 0.0784$ & $1.0907 \mathbin{\pm} 0.0883$ \\
TabPrep w/o groupby & $1.0960 \mathbin{\pm} 0.0887$ & $1.0278 \mathbin{\pm} 0.0909$ & $1.0882 \mathbin{\pm} 0.0893$ & $1.0251 \mathbin{\pm} 0.0863$ & $1.0937 \mathbin{\pm} 0.0888$ \\
TabPrep w/o RSFC & $1.1019 \mathbin{\pm} 0.0916$ & $1.0338 \mathbin{\pm} 0.0903$ & $1.0810 \mathbin{\pm} 0.0905$ & $1.0228 \mathbin{\pm} 0.0834$ & $1.0935 \mathbin{\pm} 0.0917$ \\
TabPrep w/o arithmetic & $1.3912 \mathbin{\pm} 0.1043$ & $1.3485 \mathbin{\pm} 0.1147$ & $1.3567 \mathbin{\pm} 0.1227$ & $1.5009 \mathbin{\pm} 0.1205$ & $1.6326 \mathbin{\pm} 0.1251$ \\
TabPrep w/o cat. interact. & $1.1000 \mathbin{\pm} 0.0880$ & $1.0226 \mathbin{\pm} 0.0853$ & $1.0744 \mathbin{\pm} 0.0884$ & $1.0224 \mathbin{\pm} 0.0855$ & $1.0898 \mathbin{\pm} 0.0931$ \\
TabPrep w/o OOF-TE & $1.0998 \mathbin{\pm} 0.0878$ & $1.0315 \mathbin{\pm} 0.0864$ & $1.0836 \mathbin{\pm} 0.0934$ & $1.0217 \mathbin{\pm} 0.0865$ & $1.0903 \mathbin{\pm} 0.0888$ \\
\addlinespace
Shared-context kNN & $1.1139 \mathbin{\pm} 0.0926$ & $1.1342 \mathbin{\pm} 0.0971$ & $1.0820 \mathbin{\pm} 0.1006$ & $1.0075 \mathbin{\pm} 0.0786$ & $1.0729 \mathbin{\pm} 0.0787$ \\
OOF prediction feature & $1.1219 \mathbin{\pm} 0.0810$ & $1.1487 \mathbin{\pm} 0.0996$ & $1.0880 \mathbin{\pm} 0.0889$ & $1.0264 \mathbin{\pm} 0.0729$ & $1.0991 \mathbin{\pm} 0.0764$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for Anneal, metric accuracy. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-3}\label{tab:supp-raw-4} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.9709 \mathbin{\pm} 0.0106$ & $0.9970 \mathbin{\pm} 0.0045$ & $0.9969 \mathbin{\pm} 0.0044$ & $0.9951 \mathbin{\pm} 0.0062$ & $0.9968 \mathbin{\pm} 0.0042$ & $0.9885 \mathbin{\pm} 0.0065$ & $0.9952 \mathbin{\pm} 0.0052$ \\
\addlinespace
Standard scaling & $0.9703 \mathbin{\pm} 0.0099$ & $0.9968 \mathbin{\pm} 0.0046$ & $0.9967 \mathbin{\pm} 0.0044$ & $0.9952 \mathbin{\pm} 0.0062$ & $0.9968 \mathbin{\pm} 0.0038$ & $0.9882 \mathbin{\pm} 0.0067$ & $0.9952 \mathbin{\pm} 0.0052$ \\
Log transform & $0.9619 \mathbin{\pm} 0.0123$ & $0.9964 \mathbin{\pm} 0.0055$ & $0.9970 \mathbin{\pm} 0.0038$ & $0.9951 \mathbin{\pm} 0.0064$ & $0.9941 \mathbin{\pm} 0.0067$ & $0.9806 \mathbin{\pm} 0.0076$ & $0.9952 \mathbin{\pm} 0.0056$ \\
Square-root transform & $0.9651 \mathbin{\pm} 0.0115$ & $0.9969 \mathbin{\pm} 0.0046$ & $0.9970 \mathbin{\pm} 0.0040$ & $0.9950 \mathbin{\pm} 0.0064$ & $0.9963 \mathbin{\pm} 0.0048$ & $0.9866 \mathbin{\pm} 0.0060$ & $0.9948 \mathbin{\pm} 0.0056$ \\
Box–Cox & $0.9710 \mathbin{\pm} 0.0105$ & $0.9967 \mathbin{\pm} 0.0045$ & $0.9967 \mathbin{\pm} 0.0044$ & $0.9953 \mathbin{\pm} 0.0067$ & $0.9965 \mathbin{\pm} 0.0046$ & $0.9883 \mathbin{\pm} 0.0059$ & $0.9952 \mathbin{\pm} 0.0050$ \\
Min–max scaling & $0.9703 \mathbin{\pm} 0.0099$ & $0.9969 \mathbin{\pm} 0.0046$ & $0.9967 \mathbin{\pm} 0.0044$ & $0.9953 \mathbin{\pm} 0.0062$ & $0.9969 \mathbin{\pm} 0.0037$ & $0.9882 \mathbin{\pm} 0.0067$ & $0.9952 \mathbin{\pm} 0.0052$ \\
\addlinespace
One-hot encoding & $0.8939 \mathbin{\pm} 0.0115$ & $0.9156 \mathbin{\pm} 0.0099$ & $0.9174 \mathbin{\pm} 0.0099$ & $0.9177 \mathbin{\pm} 0.0086$ & $0.9130 \mathbin{\pm} 0.0116$ & $0.9000 \mathbin{\pm} 0.0101$ & $0.9223 \mathbin{\pm} 0.0089$ \\
Ordinal encoding & $0.9706 \mathbin{\pm} 0.0111$ & $0.9968 \mathbin{\pm} 0.0045$ & $0.9970 \mathbin{\pm} 0.0045$ & $0.9953 \mathbin{\pm} 0.0061$ & $0.9967 \mathbin{\pm} 0.0047$ & $0.9876 \mathbin{\pm} 0.0066$ & $0.9952 \mathbin{\pm} 0.0055$ \\
Frequency encoding & $0.9635 \mathbin{\pm} 0.0125$ & $0.9970 \mathbin{\pm} 0.0046$ & $0.9967 \mathbin{\pm} 0.0044$ & $0.9958 \mathbin{\pm} 0.0061$ & $0.9962 \mathbin{\pm} 0.0048$ & $0.9876 \mathbin{\pm} 0.0072$ & $0.9941 \mathbin{\pm} 0.0053$ \\
Target encoding & $0.8586 \mathbin{\pm} 0.0093$ & $0.8781 \mathbin{\pm} 0.0106$ & $0.8822 \mathbin{\pm} 0.0097$ & $0.8685 \mathbin{\pm} 0.0105$ & $0.8716 \mathbin{\pm} 0.0129$ & $0.8284 \mathbin{\pm} 0.0135$ & $0.8457 \mathbin{\pm} 0.0115$ \\
Categorical crosses & $0.9609 \mathbin{\pm} 0.0113$ & $0.9964 \mathbin{\pm} 0.0047$ & $0.9965 \mathbin{\pm} 0.0043$ & $0.9943 \mathbin{\pm} 0.0069$ & $0.9962 \mathbin{\pm} 0.0052$ & $0.9714 \mathbin{\pm} 0.0086$ & $0.9959 \mathbin{\pm} 0.0049$ \\
\addlinespace
Equal-width binning & $0.9667 \mathbin{\pm} 0.0104$ & $0.9953 \mathbin{\pm} 0.0038$ & $0.9949 \mathbin{\pm} 0.0034$ & $0.9941 \mathbin{\pm} 0.0057$ & $0.9961 \mathbin{\pm} 0.0033$ & $0.9792 \mathbin{\pm} 0.0089$ & $0.9912 \mathbin{\pm} 0.0070$ \\
Equal-frequency binning & $0.9756 \mathbin{\pm} 0.0087$ & $0.9968 \mathbin{\pm} 0.0046$ & $0.9968 \mathbin{\pm} 0.0046$ & $0.9937 \mathbin{\pm} 0.0079$ & $0.9968 \mathbin{\pm} 0.0049$ & $0.9857 \mathbin{\pm} 0.0073$ & $0.9953 \mathbin{\pm} 0.0049$ \\
\addlinespace
Numeric interactions & $0.9685 \mathbin{\pm} 0.0106$ & $0.9970 \mathbin{\pm} 0.0045$ & $0.9964 \mathbin{\pm} 0.0046$ & $0.9950 \mathbin{\pm} 0.0068$ & $0.9957 \mathbin{\pm} 0.0054$ & $0.9854 \mathbin{\pm} 0.0068$ & $0.9947 \mathbin{\pm} 0.0057$ \\
Group aggregation & $0.9684 \mathbin{\pm} 0.0098$ & $0.9970 \mathbin{\pm} 0.0044$ & $0.9969 \mathbin{\pm} 0.0044$ & $0.9954 \mathbin{\pm} 0.0068$ & $0.9968 \mathbin{\pm} 0.0047$ & $0.9787 \mathbin{\pm} 0.0077$ & $0.9954 \mathbin{\pm} 0.0056$ \\
\addlinespace
Variance filter & $0.9709 \mathbin{\pm} 0.0106$ & $0.9970 \mathbin{\pm} 0.0045$ & $0.9969 \mathbin{\pm} 0.0044$ & $0.9951 \mathbin{\pm} 0.0062$ & $0.9968 \mathbin{\pm} 0.0042$ & $0.9885 \mathbin{\pm} 0.0065$ & $0.9952 \mathbin{\pm} 0.0052$ \\
Collinearity filter & $0.9709 \mathbin{\pm} 0.0106$ & $0.9970 \mathbin{\pm} 0.0045$ & $0.9969 \mathbin{\pm} 0.0044$ & $0.9951 \mathbin{\pm} 0.0062$ & $0.9968 \mathbin{\pm} 0.0042$ & $0.9885 \mathbin{\pm} 0.0065$ & $0.9952 \mathbin{\pm} 0.0052$ \\
PCA & $0.9732 \mathbin{\pm} 0.0099$ & $0.9959 \mathbin{\pm} 0.0042$ & $0.9961 \mathbin{\pm} 0.0039$ & $0.9942 \mathbin{\pm} 0.0055$ & $0.9957 \mathbin{\pm} 0.0043$ & $0.9869 \mathbin{\pm} 0.0079$ & $0.9938 \mathbin{\pm} 0.0073$ \\
Supervised selection & $0.9703 \mathbin{\pm} 0.0102$ & $0.9921 \mathbin{\pm} 0.0076$ & $0.9948 \mathbin{\pm} 0.0065$ & $0.9921 \mathbin{\pm} 0.0079$ & $0.9940 \mathbin{\pm} 0.0066$ & $0.9883 \mathbin{\pm} 0.0073$ & $0.9919 \mathbin{\pm} 0.0067$ \\
\addlinespace
TabPrep full & $0.7944 \mathbin{\pm} 0.0098$ & $0.8791 \mathbin{\pm} 0.0139$ & $0.8753 \mathbin{\pm} 0.0127$ & $0.8747 \mathbin{\pm} 0.0152$ & $0.8739 \mathbin{\pm} 0.0143$ & $0.8309 \mathbin{\pm} 0.0165$ & $0.8713 \mathbin{\pm} 0.0177$ \\
TabPrep w/o groupby & $0.7944 \mathbin{\pm} 0.0096$ & $0.8795 \mathbin{\pm} 0.0141$ & $0.8736 \mathbin{\pm} 0.0124$ & $0.8736 \mathbin{\pm} 0.0188$ & $0.8717 \mathbin{\pm} 0.0131$ & $0.8312 \mathbin{\pm} 0.0137$ & $0.8701 \mathbin{\pm} 0.0163$ \\
TabPrep w/o RSFC & $0.7951 \mathbin{\pm} 0.0106$ & $0.8794 \mathbin{\pm} 0.0148$ & $0.8737 \mathbin{\pm} 0.0144$ & $0.8737 \mathbin{\pm} 0.0179$ & $0.8735 \mathbin{\pm} 0.0144$ & $0.8303 \mathbin{\pm} 0.0163$ & $0.8698 \mathbin{\pm} 0.0172$ \\
TabPrep w/o arithmetic & $0.9701 \mathbin{\pm} 0.0189$ & $0.9755 \mathbin{\pm} 0.0165$ & $0.9748 \mathbin{\pm} 0.0168$ & $0.9751 \mathbin{\pm} 0.0176$ & $0.9741 \mathbin{\pm} 0.0193$ & $0.9735 \mathbin{\pm} 0.0193$ & $0.9752 \mathbin{\pm} 0.0172$ \\
TabPrep w/o cat. interact. & $0.7953 \mathbin{\pm} 0.0098$ & $0.8786 \mathbin{\pm} 0.0142$ & $0.8739 \mathbin{\pm} 0.0150$ & $0.8741 \mathbin{\pm} 0.0190$ & $0.8722 \mathbin{\pm} 0.0155$ & $0.8291 \mathbin{\pm} 0.0136$ & $0.8712 \mathbin{\pm} 0.0166$ \\
TabPrep w/o OOF-TE & $0.7938 \mathbin{\pm} 0.0085$ & $0.8791 \mathbin{\pm} 0.0124$ & $0.8756 \mathbin{\pm} 0.0123$ & $0.8732 \mathbin{\pm} 0.0167$ & $0.8746 \mathbin{\pm} 0.0133$ & $0.8298 \mathbin{\pm} 0.0150$ & $0.8711 \mathbin{\pm} 0.0166$ \\
\addlinespace
Shared-context kNN & $0.9704 \mathbin{\pm} 0.0101$ & $0.9970 \mathbin{\pm} 0.0043$ & $0.9968 \mathbin{\pm} 0.0044$ & $0.9950 \mathbin{\pm} 0.0067$ & $0.9965 \mathbin{\pm} 0.0043$ & $0.9872 \mathbin{\pm} 0.0061$ & $0.9952 \mathbin{\pm} 0.0052$ \\
OOF prediction feature & $0.9700 \mathbin{\pm} 0.0098$ & $0.9957 \mathbin{\pm} 0.0055$ & $0.9963 \mathbin{\pm} 0.0052$ & $0.9936 \mathbin{\pm} 0.0070$ & $0.9939 \mathbin{\pm} 0.0062$ & $0.9835 \mathbin{\pm} 0.0068$ & $0.9950 \mathbin{\pm} 0.0053$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for Anneal, metric macro f1. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-5}\label{tab:supp-raw-6} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.8755 \mathbin{\pm} 0.0688$ & $0.9715 \mathbin{\pm} 0.0466$ & $0.9714 \mathbin{\pm} 0.0465$ & $0.9712 \mathbin{\pm} 0.0491$ & $0.9771 \mathbin{\pm} 0.0426$ & $0.9542 \mathbin{\pm} 0.0459$ & $0.9721 \mathbin{\pm} 0.0473$ \\
\addlinespace
Standard scaling & $0.8663 \mathbin{\pm} 0.0726$ & $0.9711 \mathbin{\pm} 0.0467$ & $0.9672 \mathbin{\pm} 0.0484$ & $0.9713 \mathbin{\pm} 0.0491$ & $0.9773 \mathbin{\pm} 0.0412$ & $0.9505 \mathbin{\pm} 0.0457$ & $0.9721 \mathbin{\pm} 0.0473$ \\
Log transform & $0.8682 \mathbin{\pm} 0.0641$ & $0.9721 \mathbin{\pm} 0.0471$ & $0.9731 \mathbin{\pm} 0.0428$ & $0.9712 \mathbin{\pm} 0.0492$ & $0.9713 \mathbin{\pm} 0.0457$ & $0.9327 \mathbin{\pm} 0.0470$ & $0.9720 \mathbin{\pm} 0.0478$ \\
Square-root transform & $0.8603 \mathbin{\pm} 0.0745$ & $0.9714 \mathbin{\pm} 0.0466$ & $0.9717 \mathbin{\pm} 0.0450$ & $0.9711 \mathbin{\pm} 0.0492$ & $0.9739 \mathbin{\pm} 0.0438$ & $0.9470 \mathbin{\pm} 0.0434$ & $0.9717 \mathbin{\pm} 0.0478$ \\
Box–Cox & $0.8683 \mathbin{\pm} 0.0754$ & $0.9699 \mathbin{\pm} 0.0463$ & $0.9672 \mathbin{\pm} 0.0484$ & $0.9709 \mathbin{\pm} 0.0506$ & $0.9737 \mathbin{\pm} 0.0459$ & $0.9475 \mathbin{\pm} 0.0534$ & $0.9721 \mathbin{\pm} 0.0472$ \\
Min–max scaling & $0.8663 \mathbin{\pm} 0.0726$ & $0.9714 \mathbin{\pm} 0.0466$ & $0.9672 \mathbin{\pm} 0.0484$ & $0.9714 \mathbin{\pm} 0.0491$ & $0.9774 \mathbin{\pm} 0.0412$ & $0.9505 \mathbin{\pm} 0.0457$ & $0.9721 \mathbin{\pm} 0.0473$ \\
\addlinespace
One-hot encoding & $0.6766 \mathbin{\pm} 0.0498$ & $0.7547 \mathbin{\pm} 0.0589$ & $0.7596 \mathbin{\pm} 0.0582$ & $0.7570 \mathbin{\pm} 0.0594$ & $0.7484 \mathbin{\pm} 0.0601$ & $0.7221 \mathbin{\pm} 0.0573$ & $0.7646 \mathbin{\pm} 0.0576$ \\
Ordinal encoding & $0.8825 \mathbin{\pm} 0.0733$ & $0.9711 \mathbin{\pm} 0.0465$ & $0.9713 \mathbin{\pm} 0.0465$ & $0.9714 \mathbin{\pm} 0.0488$ & $0.9739 \mathbin{\pm} 0.0465$ & $0.9466 \mathbin{\pm} 0.0459$ & $0.9721 \mathbin{\pm} 0.0475$ \\
Frequency encoding & $0.8424 \mathbin{\pm} 0.0856$ & $0.9740 \mathbin{\pm} 0.0470$ & $0.9646 \mathbin{\pm} 0.0488$ & $0.9719 \mathbin{\pm} 0.0489$ & $0.9714 \mathbin{\pm} 0.0468$ & $0.9548 \mathbin{\pm} 0.0470$ & $0.9684 \mathbin{\pm} 0.0469$ \\
Target encoding & $0.5533 \mathbin{\pm} 0.0239$ & $0.6144 \mathbin{\pm} 0.0223$ & $0.6554 \mathbin{\pm} 0.0544$ & $0.5756 \mathbin{\pm} 0.0258$ & $0.5982 \mathbin{\pm} 0.0306$ & $0.4106 \mathbin{\pm} 0.0542$ & $0.5817 \mathbin{\pm} 0.0643$ \\
Categorical crosses & $0.8405 \mathbin{\pm} 0.0795$ & $0.9626 \mathbin{\pm} 0.0560$ & $0.9708 \mathbin{\pm} 0.0462$ & $0.9691 \mathbin{\pm} 0.0497$ & $0.9770 \mathbin{\pm} 0.0295$ & $0.8880 \mathbin{\pm} 0.0637$ & $0.9760 \mathbin{\pm} 0.0443$ \\
\addlinespace
Equal-width binning & $0.8638 \mathbin{\pm} 0.0703$ & $0.9642 \mathbin{\pm} 0.0466$ & $0.9590 \mathbin{\pm} 0.0475$ & $0.9678 \mathbin{\pm} 0.0453$ & $0.9749 \mathbin{\pm} 0.0390$ & $0.9269 \mathbin{\pm} 0.0531$ & $0.9654 \mathbin{\pm} 0.0443$ \\
Equal-frequency binning & $0.9053 \mathbin{\pm} 0.0632$ & $0.9706 \mathbin{\pm} 0.0485$ & $0.9725 \mathbin{\pm} 0.0467$ & $0.9688 \mathbin{\pm} 0.0490$ & $0.9740 \mathbin{\pm} 0.0476$ & $0.9431 \mathbin{\pm} 0.0474$ & $0.9702 \mathbin{\pm} 0.0474$ \\
\addlinespace
Numeric interactions & $0.8674 \mathbin{\pm} 0.0796$ & $0.9728 \mathbin{\pm} 0.0467$ & $0.9667 \mathbin{\pm} 0.0483$ & $0.9680 \mathbin{\pm} 0.0513$ & $0.9726 \mathbin{\pm} 0.0474$ & $0.9425 \mathbin{\pm} 0.0546$ & $0.9703 \mathbin{\pm} 0.0478$ \\
Group aggregation & $0.8774 \mathbin{\pm} 0.0757$ & $0.9715 \mathbin{\pm} 0.0466$ & $0.9714 \mathbin{\pm} 0.0465$ & $0.9697 \mathbin{\pm} 0.0504$ & $0.9757 \mathbin{\pm} 0.0444$ & $0.9246 \mathbin{\pm} 0.0458$ & $0.9724 \mathbin{\pm} 0.0476$ \\
\addlinespace
Variance filter & $0.8755 \mathbin{\pm} 0.0688$ & $0.9715 \mathbin{\pm} 0.0466$ & $0.9714 \mathbin{\pm} 0.0465$ & $0.9712 \mathbin{\pm} 0.0491$ & $0.9771 \mathbin{\pm} 0.0426$ & $0.9542 \mathbin{\pm} 0.0459$ & $0.9721 \mathbin{\pm} 0.0473$ \\
Collinearity filter & $0.8755 \mathbin{\pm} 0.0688$ & $0.9715 \mathbin{\pm} 0.0466$ & $0.9714 \mathbin{\pm} 0.0465$ & $0.9712 \mathbin{\pm} 0.0491$ & $0.9771 \mathbin{\pm} 0.0426$ & $0.9542 \mathbin{\pm} 0.0459$ & $0.9721 \mathbin{\pm} 0.0473$ \\
PCA & $0.8670 \mathbin{\pm} 0.0737$ & $0.9599 \mathbin{\pm} 0.0466$ & $0.9572 \mathbin{\pm} 0.0476$ & $0.9565 \mathbin{\pm} 0.0486$ & $0.9589 \mathbin{\pm} 0.0471$ & $0.9276 \mathbin{\pm} 0.0582$ & $0.9702 \mathbin{\pm} 0.0452$ \\
Supervised selection & $0.8205 \mathbin{\pm} 0.0758$ & $0.9639 \mathbin{\pm} 0.0515$ & $0.9661 \mathbin{\pm} 0.0500$ & $0.9583 \mathbin{\pm} 0.0548$ & $0.9589 \mathbin{\pm} 0.0519$ & $0.9497 \mathbin{\pm} 0.0474$ & $0.9585 \mathbin{\pm} 0.0524$ \\
\addlinespace
TabPrep full & $0.3518 \mathbin{\pm} 0.0321$ & $0.6218 \mathbin{\pm} 0.0304$ & $0.6014 \mathbin{\pm} 0.0202$ & $0.6202 \mathbin{\pm} 0.0195$ & $0.6080 \mathbin{\pm} 0.0267$ & $0.4812 \mathbin{\pm} 0.0361$ & $0.5971 \mathbin{\pm} 0.0277$ \\
TabPrep w/o groupby & $0.3547 \mathbin{\pm} 0.0303$ & $0.6240 \mathbin{\pm} 0.0254$ & $0.5992 \mathbin{\pm} 0.0213$ & $0.6193 \mathbin{\pm} 0.0238$ & $0.6057 \mathbin{\pm} 0.0331$ & $0.4787 \mathbin{\pm} 0.0312$ & $0.5964 \mathbin{\pm} 0.0269$ \\
TabPrep w/o RSFC & $0.3541 \mathbin{\pm} 0.0333$ & $0.6202 \mathbin{\pm} 0.0235$ & $0.5992 \mathbin{\pm} 0.0252$ & $0.6192 \mathbin{\pm} 0.0238$ & $0.6053 \mathbin{\pm} 0.0232$ & $0.4772 \mathbin{\pm} 0.0349$ & $0.5970 \mathbin{\pm} 0.0293$ \\
TabPrep w/o arithmetic & $0.8541 \mathbin{\pm} 0.0855$ & $0.9076 \mathbin{\pm} 0.0732$ & $0.8976 \mathbin{\pm} 0.0784$ & $0.8937 \mathbin{\pm} 0.0898$ & $0.9043 \mathbin{\pm} 0.0792$ & $0.8899 \mathbin{\pm} 0.0858$ & $0.9110 \mathbin{\pm} 0.0645$ \\
TabPrep w/o cat. interact. & $0.3571 \mathbin{\pm} 0.0337$ & $0.6196 \mathbin{\pm} 0.0201$ & $0.5984 \mathbin{\pm} 0.0252$ & $0.6199 \mathbin{\pm} 0.0231$ & $0.6044 \mathbin{\pm} 0.0265$ & $0.4743 \mathbin{\pm} 0.0299$ & $0.5979 \mathbin{\pm} 0.0281$ \\
TabPrep w/o OOF-TE & $0.3534 \mathbin{\pm} 0.0297$ & $0.6190 \mathbin{\pm} 0.0200$ & $0.6021 \mathbin{\pm} 0.0219$ & $0.6180 \mathbin{\pm} 0.0220$ & $0.6121 \mathbin{\pm} 0.0340$ & $0.4780 \mathbin{\pm} 0.0337$ & $0.5978 \mathbin{\pm} 0.0278$ \\
\addlinespace
Shared-context kNN & $0.8747 \mathbin{\pm} 0.0687$ & $0.9703 \mathbin{\pm} 0.0463$ & $0.9694 \mathbin{\pm} 0.0483$ & $0.9711 \mathbin{\pm} 0.0494$ & $0.9756 \mathbin{\pm} 0.0431$ & $0.9508 \mathbin{\pm} 0.0450$ & $0.9721 \mathbin{\pm} 0.0473$ \\
OOF prediction feature & $0.8617 \mathbin{\pm} 0.0802$ & $0.9644 \mathbin{\pm} 0.0562$ & $0.9633 \mathbin{\pm} 0.0591$ & $0.9555 \mathbin{\pm} 0.0607$ & $0.9399 \mathbin{\pm} 0.0709$ & $0.9345 \mathbin{\pm} 0.0340$ & $0.9670 \mathbin{\pm} 0.0481$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{1.35mm}
\begin{longtable}{@{}lccccc@{}}
\caption{Complete raw metric results for Used Fiat 500, metric r2. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-7} \\
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.8587 \mathbin{\pm} 0.0099$ & $0.8578 \mathbin{\pm} 0.0105$ & $0.8589 \mathbin{\pm} 0.0110$ & $0.8637 \mathbin{\pm} 0.0104$ & $0.8632 \mathbin{\pm} 0.0102$ \\
\addlinespace
Standard scaling & $0.8587 \mathbin{\pm} 0.0101$ & $0.8578 \mathbin{\pm} 0.0104$ & $0.8601 \mathbin{\pm} 0.0109$ & $0.8637 \mathbin{\pm} 0.0103$ & $0.8632 \mathbin{\pm} 0.0102$ \\
Log transform & $0.8583 \mathbin{\pm} 0.0096$ & $0.8577 \mathbin{\pm} 0.0103$ & $0.8587 \mathbin{\pm} 0.0110$ & $0.8630 \mathbin{\pm} 0.0104$ & $0.8634 \mathbin{\pm} 0.0101$ \\
Square-root transform & $0.8584 \mathbin{\pm} 0.0099$ & $0.8576 \mathbin{\pm} 0.0104$ & $0.8589 \mathbin{\pm} 0.0111$ & $0.8631 \mathbin{\pm} 0.0105$ & $0.8634 \mathbin{\pm} 0.0101$ \\
Box–Cox & $0.8581 \mathbin{\pm} 0.0100$ & $0.8571 \mathbin{\pm} 0.0104$ & $0.8600 \mathbin{\pm} 0.0107$ & $0.8630 \mathbin{\pm} 0.0104$ & $0.8632 \mathbin{\pm} 0.0102$ \\
Min–max scaling & $0.8592 \mathbin{\pm} 0.0101$ & $0.8577 \mathbin{\pm} 0.0105$ & $0.8608 \mathbin{\pm} 0.0111$ & $0.8637 \mathbin{\pm} 0.0103$ & $0.8632 \mathbin{\pm} 0.0102$ \\
\addlinespace
One-hot encoding & $0.8587 \mathbin{\pm} 0.0099$ & $0.8585 \mathbin{\pm} 0.0101$ & $0.8599 \mathbin{\pm} 0.0107$ & $0.8637 \mathbin{\pm} 0.0103$ & $0.8633 \mathbin{\pm} 0.0098$ \\
Ordinal encoding & $0.8587 \mathbin{\pm} 0.0099$ & $0.8576 \mathbin{\pm} 0.0104$ & $0.8589 \mathbin{\pm} 0.0110$ & $0.8638 \mathbin{\pm} 0.0102$ & $0.8632 \mathbin{\pm} 0.0102$ \\
Frequency encoding & $0.8588 \mathbin{\pm} 0.0102$ & $0.8575 \mathbin{\pm} 0.0105$ & $0.8588 \mathbin{\pm} 0.0111$ & $0.8638 \mathbin{\pm} 0.0102$ & $0.8632 \mathbin{\pm} 0.0102$ \\
Target encoding & $0.8579 \mathbin{\pm} 0.0103$ & $0.8570 \mathbin{\pm} 0.0103$ & $0.8578 \mathbin{\pm} 0.0113$ & $0.8637 \mathbin{\pm} 0.0103$ & $0.8607 \mathbin{\pm} 0.0105$ \\
Categorical crosses & --- & --- & --- & --- & --- \\
\addlinespace
Equal-width binning & $0.8430 \mathbin{\pm} 0.0104$ & $0.8437 \mathbin{\pm} 0.0106$ & $0.8429 \mathbin{\pm} 0.0111$ & $0.8446 \mathbin{\pm} 0.0111$ & $0.8446 \mathbin{\pm} 0.0108$ \\
Equal-frequency binning & $0.8408 \mathbin{\pm} 0.0111$ & $0.8410 \mathbin{\pm} 0.0114$ & $0.8421 \mathbin{\pm} 0.0114$ & $0.8414 \mathbin{\pm} 0.0116$ & $0.8411 \mathbin{\pm} 0.0118$ \\
\addlinespace
Numeric interactions & $0.8591 \mathbin{\pm} 0.0096$ & $0.8595 \mathbin{\pm} 0.0102$ & $0.8608 \mathbin{\pm} 0.0105$ & $0.8641 \mathbin{\pm} 0.0104$ & $0.8641 \mathbin{\pm} 0.0096$ \\
Group aggregation & $0.8585 \mathbin{\pm} 0.0099$ & $0.8590 \mathbin{\pm} 0.0101$ & $0.8603 \mathbin{\pm} 0.0104$ & $0.8632 \mathbin{\pm} 0.0103$ & $0.8627 \mathbin{\pm} 0.0093$ \\
\addlinespace
Variance filter & $0.8587 \mathbin{\pm} 0.0099$ & $0.8578 \mathbin{\pm} 0.0105$ & $0.8589 \mathbin{\pm} 0.0110$ & $0.8637 \mathbin{\pm} 0.0104$ & $0.8632 \mathbin{\pm} 0.0102$ \\
Collinearity filter & $0.8587 \mathbin{\pm} 0.0099$ & $0.8578 \mathbin{\pm} 0.0105$ & $0.8589 \mathbin{\pm} 0.0110$ & $0.8637 \mathbin{\pm} 0.0104$ & $0.8632 \mathbin{\pm} 0.0102$ \\
PCA & $0.8568 \mathbin{\pm} 0.0103$ & $0.8560 \mathbin{\pm} 0.0113$ & $0.8576 \mathbin{\pm} 0.0117$ & $0.8622 \mathbin{\pm} 0.0109$ & $0.8621 \mathbin{\pm} 0.0095$ \\
Supervised selection & $0.8566 \mathbin{\pm} 0.0104$ & $0.8554 \mathbin{\pm} 0.0106$ & $0.8570 \mathbin{\pm} 0.0109$ & $0.8603 \mathbin{\pm} 0.0106$ & $0.8586 \mathbin{\pm} 0.0107$ \\
\addlinespace
TabPrep full & $0.8501 \mathbin{\pm} 0.0106$ & $0.8511 \mathbin{\pm} 0.0110$ & $0.8514 \mathbin{\pm} 0.0114$ & $0.8556 \mathbin{\pm} 0.0113$ & $0.8517 \mathbin{\pm} 0.0111$ \\
TabPrep w/o groupby & $0.8503 \mathbin{\pm} 0.0106$ & $0.8509 \mathbin{\pm} 0.0109$ & $0.8515 \mathbin{\pm} 0.0116$ & $0.8555 \mathbin{\pm} 0.0112$ & $0.8517 \mathbin{\pm} 0.0112$ \\
TabPrep w/o RSFC & $0.8500 \mathbin{\pm} 0.0107$ & $0.8510 \mathbin{\pm} 0.0111$ & $0.8515 \mathbin{\pm} 0.0116$ & $0.8560 \mathbin{\pm} 0.0112$ & $0.8518 \mathbin{\pm} 0.0112$ \\
TabPrep w/o arithmetic & $0.8638 \mathbin{\pm} 0.0127$ & $0.8623 \mathbin{\pm} 0.0134$ & $0.8624 \mathbin{\pm} 0.0133$ & $0.8630 \mathbin{\pm} 0.0136$ & $0.8604 \mathbin{\pm} 0.0143$ \\
TabPrep w/o cat. interact. & $0.8502 \mathbin{\pm} 0.0104$ & $0.8510 \mathbin{\pm} 0.0113$ & $0.8514 \mathbin{\pm} 0.0115$ & $0.8557 \mathbin{\pm} 0.0111$ & $0.8517 \mathbin{\pm} 0.0111$ \\
TabPrep w/o OOF-TE & $0.8500 \mathbin{\pm} 0.0108$ & $0.8512 \mathbin{\pm} 0.0112$ & $0.8514 \mathbin{\pm} 0.0117$ & $0.8558 \mathbin{\pm} 0.0113$ & $0.8516 \mathbin{\pm} 0.0113$ \\
\addlinespace
Shared-context kNN & $0.8589 \mathbin{\pm} 0.0099$ & $0.8577 \mathbin{\pm} 0.0106$ & $0.8590 \mathbin{\pm} 0.0111$ & $0.8638 \mathbin{\pm} 0.0104$ & $0.8632 \mathbin{\pm} 0.0101$ \\
OOF prediction feature & $0.8554 \mathbin{\pm} 0.0109$ & $0.8540 \mathbin{\pm} 0.0103$ & $0.8568 \mathbin{\pm} 0.0110$ & $0.8591 \mathbin{\pm} 0.0111$ & $0.8608 \mathbin{\pm} 0.0097$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{1.35mm}
\begin{longtable}{@{}lccccc@{}}
\caption{Complete raw metric results for Used Fiat 500, metric rmse. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-8} \\
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $727.4 \mathbin{\pm} 23.4$ & $729.7 \mathbin{\pm} 23.8$ & $726.8 \mathbin{\pm} 24.8$ & $714.4 \mathbin{\pm} 23.2$ & $715.7 \mathbin{\pm} 23.4$ \\
\addlinespace
Standard scaling & $727.6 \mathbin{\pm} 24.0$ & $729.9 \mathbin{\pm} 23.8$ & $723.7 \mathbin{\pm} 24.9$ & $714.5 \mathbin{\pm} 23.2$ & $715.7 \mathbin{\pm} 23.4$ \\
Log transform & $728.6 \mathbin{\pm} 23.0$ & $730.1 \mathbin{\pm} 23.5$ & $727.5 \mathbin{\pm} 24.6$ & $716.4 \mathbin{\pm} 23.4$ & $715.4 \mathbin{\pm} 23.2$ \\
Square-root transform & $728.2 \mathbin{\pm} 23.4$ & $730.3 \mathbin{\pm} 23.6$ & $726.8 \mathbin{\pm} 25.0$ & $716.1 \mathbin{\pm} 23.4$ & $715.2 \mathbin{\pm} 23.1$ \\
Box–Cox & $729.1 \mathbin{\pm} 23.8$ & $731.7 \mathbin{\pm} 23.5$ & $724.0 \mathbin{\pm} 24.5$ & $716.4 \mathbin{\pm} 23.8$ & $715.7 \mathbin{\pm} 23.6$ \\
Min–max scaling & $726.3 \mathbin{\pm} 24.1$ & $729.9 \mathbin{\pm} 23.8$ & $722.0 \mathbin{\pm} 25.0$ & $714.3 \mathbin{\pm} 23.1$ & $715.7 \mathbin{\pm} 23.4$ \\
\addlinespace
One-hot encoding & $727.6 \mathbin{\pm} 23.5$ & $728.0 \mathbin{\pm} 23.2$ & $724.2 \mathbin{\pm} 24.2$ & $714.5 \mathbin{\pm} 23.0$ & $715.4 \mathbin{\pm} 22.8$ \\
Ordinal encoding & $727.4 \mathbin{\pm} 23.4$ & $730.2 \mathbin{\pm} 23.2$ & $726.9 \mathbin{\pm} 25.0$ & $714.2 \mathbin{\pm} 23.0$ & $715.7 \mathbin{\pm} 23.2$ \\
Frequency encoding & $727.2 \mathbin{\pm} 23.8$ & $730.6 \mathbin{\pm} 24.1$ & $727.2 \mathbin{\pm} 25.1$ & $714.2 \mathbin{\pm} 22.8$ & $715.7 \mathbin{\pm} 23.0$ \\
Target encoding & $729.5 \mathbin{\pm} 23.9$ & $732.0 \mathbin{\pm} 23.2$ & $729.7 \mathbin{\pm} 25.4$ & $714.5 \mathbin{\pm} 23.2$ & $722.3 \mathbin{\pm} 23.8$ \\
Categorical crosses & --- & --- & --- & --- & --- \\
\addlinespace
Equal-width binning & $767.0 \mathbin{\pm} 21.7$ & $765.0 \mathbin{\pm} 21.6$ & $767.1 \mathbin{\pm} 22.9$ & $763.0 \mathbin{\pm} 23.2$ & $762.9 \mathbin{\pm} 22.2$ \\
Equal-frequency binning & $772.2 \mathbin{\pm} 23.2$ & $771.6 \mathbin{\pm} 23.8$ & $768.9 \mathbin{\pm} 23.6$ & $770.7 \mathbin{\pm} 23.5$ & $771.3 \mathbin{\pm} 24.5$ \\
\addlinespace
Numeric interactions & $726.5 \mathbin{\pm} 21.9$ & $725.3 \mathbin{\pm} 23.0$ & $722.0 \mathbin{\pm} 24.1$ & $713.3 \mathbin{\pm} 23.3$ & $713.4 \mathbin{\pm} 21.9$ \\
Group aggregation & $727.9 \mathbin{\pm} 23.5$ & $726.7 \mathbin{\pm} 23.7$ & $723.4 \mathbin{\pm} 23.4$ & $715.8 \mathbin{\pm} 22.9$ & $717.2 \mathbin{\pm} 21.3$ \\
\addlinespace
Variance filter & $727.4 \mathbin{\pm} 23.4$ & $729.7 \mathbin{\pm} 23.8$ & $726.8 \mathbin{\pm} 24.8$ & $714.4 \mathbin{\pm} 23.2$ & $715.7 \mathbin{\pm} 23.4$ \\
Collinearity filter & $727.4 \mathbin{\pm} 23.4$ & $729.7 \mathbin{\pm} 23.8$ & $726.8 \mathbin{\pm} 24.8$ & $714.4 \mathbin{\pm} 23.2$ & $715.7 \mathbin{\pm} 23.4$ \\
PCA & $732.4 \mathbin{\pm} 22.4$ & $734.4 \mathbin{\pm} 23.7$ & $730.1 \mathbin{\pm} 25.5$ & $718.3 \mathbin{\pm} 23.3$ & $718.7 \mathbin{\pm} 21.1$ \\
Supervised selection & $732.7 \mathbin{\pm} 24.2$ & $736.0 \mathbin{\pm} 24.1$ & $731.7 \mathbin{\pm} 24.9$ & $723.2 \mathbin{\pm} 24.5$ & $727.7 \mathbin{\pm} 24.8$ \\
\addlinespace
TabPrep full & $749.2 \mathbin{\pm} 21.9$ & $746.8 \mathbin{\pm} 23.4$ & $745.9 \mathbin{\pm} 23.8$ & $735.2 \mathbin{\pm} 23.6$ & $745.1 \mathbin{\pm} 22.3$ \\
TabPrep w/o groupby & $748.7 \mathbin{\pm} 21.8$ & $747.3 \mathbin{\pm} 22.6$ & $745.7 \mathbin{\pm} 24.4$ & $735.6 \mathbin{\pm} 23.5$ & $745.2 \mathbin{\pm} 22.5$ \\
TabPrep w/o RSFC & $749.6 \mathbin{\pm} 22.1$ & $747.0 \mathbin{\pm} 23.3$ & $745.6 \mathbin{\pm} 24.5$ & $734.3 \mathbin{\pm} 23.5$ & $744.9 \mathbin{\pm} 22.5$ \\
TabPrep w/o arithmetic & $714.0 \mathbin{\pm} 34.5$ & $718.0 \mathbin{\pm} 35.9$ & $717.6 \mathbin{\pm} 34.9$ & $716.1 \mathbin{\pm} 35.9$ & $722.8 \mathbin{\pm} 37.3$ \\
TabPrep w/o cat. interact. & $749.0 \mathbin{\pm} 21.6$ & $746.9 \mathbin{\pm} 23.6$ & $746.0 \mathbin{\pm} 24.3$ & $734.9 \mathbin{\pm} 23.2$ & $745.1 \mathbin{\pm} 22.3$ \\
TabPrep w/o OOF-TE & $749.4 \mathbin{\pm} 22.4$ & $746.6 \mathbin{\pm} 23.3$ & $745.8 \mathbin{\pm} 25.0$ & $734.8 \mathbin{\pm} 23.7$ & $745.5 \mathbin{\pm} 22.4$ \\
\addlinespace
Shared-context kNN & $726.9 \mathbin{\pm} 23.3$ & $730.1 \mathbin{\pm} 24.0$ & $726.6 \mathbin{\pm} 25.0$ & $714.0 \mathbin{\pm} 23.2$ & $715.8 \mathbin{\pm} 23.4$ \\
OOF prediction feature & $735.9 \mathbin{\pm} 25.4$ & $739.6 \mathbin{\pm} 22.9$ & $732.4 \mathbin{\pm} 25.2$ & $726.4 \mathbin{\pm} 23.4$ & $722.3 \mathbin{\pm} 23.4$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for Blood transfusion, metric accuracy. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-9}\label{tab:supp-raw-10} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.7925 \mathbin{\pm} 0.0113$ & $0.7898 \mathbin{\pm} 0.0099$ & $0.7932 \mathbin{\pm} 0.0090$ & $0.7894 \mathbin{\pm} 0.0111$ & $0.7904 \mathbin{\pm} 0.0102$ & $0.7918 \mathbin{\pm} 0.0086$ & $0.7913 \mathbin{\pm} 0.0107$ \\
\addlinespace
Standard scaling & $0.7925 \mathbin{\pm} 0.0113$ & $0.7900 \mathbin{\pm} 0.0093$ & $0.7928 \mathbin{\pm} 0.0096$ & $0.7894 \mathbin{\pm} 0.0111$ & $0.7901 \mathbin{\pm} 0.0096$ & $0.7918 \mathbin{\pm} 0.0086$ & $0.7913 \mathbin{\pm} 0.0107$ \\
Log transform & $0.7901 \mathbin{\pm} 0.0117$ & $0.7878 \mathbin{\pm} 0.0100$ & $0.7885 \mathbin{\pm} 0.0105$ & $0.7892 \mathbin{\pm} 0.0096$ & $0.7877 \mathbin{\pm} 0.0127$ & $0.7874 \mathbin{\pm} 0.0105$ & $0.7913 \mathbin{\pm} 0.0105$ \\
Square-root transform & $0.7911 \mathbin{\pm} 0.0115$ & $0.7886 \mathbin{\pm} 0.0103$ & $0.7901 \mathbin{\pm} 0.0106$ & $0.7878 \mathbin{\pm} 0.0121$ & $0.7885 \mathbin{\pm} 0.0114$ & $0.7889 \mathbin{\pm} 0.0081$ & $0.7911 \mathbin{\pm} 0.0099$ \\
Box–Cox & $0.7928 \mathbin{\pm} 0.0122$ & $0.7870 \mathbin{\pm} 0.0107$ & $0.7904 \mathbin{\pm} 0.0098$ & $0.7893 \mathbin{\pm} 0.0112$ & $0.7882 \mathbin{\pm} 0.0105$ & $0.7888 \mathbin{\pm} 0.0098$ & $0.7919 \mathbin{\pm} 0.0104$ \\
Min–max scaling & $0.7925 \mathbin{\pm} 0.0113$ & $0.7890 \mathbin{\pm} 0.0090$ & $0.7933 \mathbin{\pm} 0.0107$ & $0.7894 \mathbin{\pm} 0.0111$ & $0.7897 \mathbin{\pm} 0.0113$ & $0.7920 \mathbin{\pm} 0.0086$ & $0.7913 \mathbin{\pm} 0.0107$ \\
\addlinespace
One-hot encoding & --- & --- & --- & --- & --- & --- & --- \\
Ordinal encoding & --- & --- & --- & --- & --- & --- & --- \\
Frequency encoding & --- & --- & --- & --- & --- & --- & --- \\
Target encoding & --- & --- & --- & --- & --- & --- & --- \\
Categorical crosses & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Equal-width binning & $0.7820 \mathbin{\pm} 0.0111$ & $0.7763 \mathbin{\pm} 0.0107$ & $0.7794 \mathbin{\pm} 0.0114$ & $0.7778 \mathbin{\pm} 0.0125$ & $0.7773 \mathbin{\pm} 0.0092$ & $0.7808 \mathbin{\pm} 0.0120$ & $0.7801 \mathbin{\pm} 0.0119$ \\
Equal-frequency binning & $0.7846 \mathbin{\pm} 0.0105$ & $0.7800 \mathbin{\pm} 0.0115$ & $0.7836 \mathbin{\pm} 0.0104$ & $0.7870 \mathbin{\pm} 0.0141$ & $0.7816 \mathbin{\pm} 0.0110$ & $0.7790 \mathbin{\pm} 0.0127$ & $0.7852 \mathbin{\pm} 0.0103$ \\
\addlinespace
Numeric interactions & $0.7925 \mathbin{\pm} 0.0113$ & $0.7898 \mathbin{\pm} 0.0099$ & $0.7932 \mathbin{\pm} 0.0090$ & $0.7894 \mathbin{\pm} 0.0111$ & $0.7904 \mathbin{\pm} 0.0102$ & $0.7918 \mathbin{\pm} 0.0086$ & $0.7913 \mathbin{\pm} 0.0107$ \\
Group aggregation & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Variance filter & $0.7925 \mathbin{\pm} 0.0113$ & $0.7898 \mathbin{\pm} 0.0099$ & $0.7932 \mathbin{\pm} 0.0090$ & $0.7894 \mathbin{\pm} 0.0111$ & $0.7904 \mathbin{\pm} 0.0102$ & $0.7918 \mathbin{\pm} 0.0086$ & $0.7913 \mathbin{\pm} 0.0107$ \\
Collinearity filter & $0.7933 \mathbin{\pm} 0.0131$ & $0.7882 \mathbin{\pm} 0.0102$ & $0.7910 \mathbin{\pm} 0.0071$ & $0.7860 \mathbin{\pm} 0.0115$ & $0.7884 \mathbin{\pm} 0.0097$ & $0.7857 \mathbin{\pm} 0.0090$ & $0.7935 \mathbin{\pm} 0.0117$ \\
PCA & $0.7953 \mathbin{\pm} 0.0112$ & $0.7927 \mathbin{\pm} 0.0110$ & $0.7945 \mathbin{\pm} 0.0101$ & $0.7913 \mathbin{\pm} 0.0152$ & $0.7929 \mathbin{\pm} 0.0138$ & $0.7928 \mathbin{\pm} 0.0120$ & $0.7944 \mathbin{\pm} 0.0118$ \\
Supervised selection & $0.7564 \mathbin{\pm} 0.0148$ & $0.7644 \mathbin{\pm} 0.0125$ & $0.7657 \mathbin{\pm} 0.0134$ & $0.7584 \mathbin{\pm} 0.0146$ & $0.7620 \mathbin{\pm} 0.0117$ & $0.7616 \mathbin{\pm} 0.0158$ & $0.7636 \mathbin{\pm} 0.0159$ \\
\addlinespace
TabPrep full & $0.7892 \mathbin{\pm} 0.0098$ & $0.7868 \mathbin{\pm} 0.0109$ & $0.7925 \mathbin{\pm} 0.0090$ & $0.7912 \mathbin{\pm} 0.0137$ & $0.7923 \mathbin{\pm} 0.0087$ & $0.7927 \mathbin{\pm} 0.0118$ & $0.7923 \mathbin{\pm} 0.0115$ \\
TabPrep w/o groupby & $0.7886 \mathbin{\pm} 0.0105$ & $0.7857 \mathbin{\pm} 0.0096$ & $0.7924 \mathbin{\pm} 0.0100$ & $0.7913 \mathbin{\pm} 0.0149$ & $0.7928 \mathbin{\pm} 0.0104$ & $0.7920 \mathbin{\pm} 0.0129$ & $0.7928 \mathbin{\pm} 0.0106$ \\
TabPrep w/o RSFC & $0.7889 \mathbin{\pm} 0.0096$ & $0.7854 \mathbin{\pm} 0.0096$ & $0.7935 \mathbin{\pm} 0.0094$ & $0.7901 \mathbin{\pm} 0.0133$ & $0.7925 \mathbin{\pm} 0.0109$ & $0.7927 \mathbin{\pm} 0.0113$ & $0.7919 \mathbin{\pm} 0.0089$ \\
TabPrep w/o arithmetic & $0.7721 \mathbin{\pm} 0.0151$ & $0.7743 \mathbin{\pm} 0.0158$ & $0.7737 \mathbin{\pm} 0.0184$ & $0.7743 \mathbin{\pm} 0.0178$ & $0.7717 \mathbin{\pm} 0.0158$ & $0.7691 \mathbin{\pm} 0.0162$ & $0.7739 \mathbin{\pm} 0.0195$ \\
TabPrep w/o cat. interact. & $0.7893 \mathbin{\pm} 0.0106$ & $0.7869 \mathbin{\pm} 0.0110$ & $0.7932 \mathbin{\pm} 0.0104$ & $0.7913 \mathbin{\pm} 0.0127$ & $0.7923 \mathbin{\pm} 0.0107$ & $0.7919 \mathbin{\pm} 0.0117$ & $0.7920 \mathbin{\pm} 0.0094$ \\
TabPrep w/o OOF-TE & $0.7897 \mathbin{\pm} 0.0095$ & $0.7844 \mathbin{\pm} 0.0101$ & $0.7919 \mathbin{\pm} 0.0098$ & $0.7894 \mathbin{\pm} 0.0117$ & $0.7920 \mathbin{\pm} 0.0098$ & $0.7920 \mathbin{\pm} 0.0124$ & $0.7928 \mathbin{\pm} 0.0099$ \\
\addlinespace
Shared-context kNN & $0.7925 \mathbin{\pm} 0.0116$ & $0.7897 \mathbin{\pm} 0.0111$ & $0.7928 \mathbin{\pm} 0.0095$ & $0.7890 \mathbin{\pm} 0.0100$ & $0.7897 \mathbin{\pm} 0.0115$ & $0.7916 \mathbin{\pm} 0.0082$ & $0.7915 \mathbin{\pm} 0.0106$ \\
OOF prediction feature & $0.7893 \mathbin{\pm} 0.0136$ & $0.7914 \mathbin{\pm} 0.0100$ & $0.7912 \mathbin{\pm} 0.0094$ & $0.7868 \mathbin{\pm} 0.0117$ & $0.7870 \mathbin{\pm} 0.0117$ & $0.7924 \mathbin{\pm} 0.0139$ & $0.7880 \mathbin{\pm} 0.0134$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for Blood transfusion, metric macro f1. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-11}\label{tab:supp-raw-12} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.6452 \mathbin{\pm} 0.0321$ & $0.6232 \mathbin{\pm} 0.0362$ & $0.6367 \mathbin{\pm} 0.0382$ & $0.6359 \mathbin{\pm} 0.0335$ & $0.6290 \mathbin{\pm} 0.0398$ & $0.6368 \mathbin{\pm} 0.0361$ & $0.6389 \mathbin{\pm} 0.0357$ \\
\addlinespace
Standard scaling & $0.6452 \mathbin{\pm} 0.0321$ & $0.6217 \mathbin{\pm} 0.0370$ & $0.6360 \mathbin{\pm} 0.0370$ & $0.6359 \mathbin{\pm} 0.0335$ & $0.6273 \mathbin{\pm} 0.0404$ & $0.6368 \mathbin{\pm} 0.0361$ & $0.6389 \mathbin{\pm} 0.0357$ \\
Log transform & $0.6378 \mathbin{\pm} 0.0335$ & $0.6208 \mathbin{\pm} 0.0386$ & $0.6290 \mathbin{\pm} 0.0347$ & $0.6359 \mathbin{\pm} 0.0323$ & $0.6255 \mathbin{\pm} 0.0394$ & $0.6226 \mathbin{\pm} 0.0415$ & $0.6374 \mathbin{\pm} 0.0361$ \\
Square-root transform & $0.6402 \mathbin{\pm} 0.0326$ & $0.6189 \mathbin{\pm} 0.0347$ & $0.6315 \mathbin{\pm} 0.0304$ & $0.6345 \mathbin{\pm} 0.0333$ & $0.6271 \mathbin{\pm} 0.0401$ & $0.6286 \mathbin{\pm} 0.0396$ & $0.6378 \mathbin{\pm} 0.0342$ \\
Box–Cox & $0.6465 \mathbin{\pm} 0.0329$ & $0.6155 \mathbin{\pm} 0.0424$ & $0.6321 \mathbin{\pm} 0.0344$ & $0.6376 \mathbin{\pm} 0.0374$ & $0.6237 \mathbin{\pm} 0.0398$ & $0.6260 \mathbin{\pm} 0.0431$ & $0.6397 \mathbin{\pm} 0.0353$ \\
Min–max scaling & $0.6452 \mathbin{\pm} 0.0321$ & $0.6203 \mathbin{\pm} 0.0395$ & $0.6363 \mathbin{\pm} 0.0394$ & $0.6359 \mathbin{\pm} 0.0335$ & $0.6270 \mathbin{\pm} 0.0411$ & $0.6371 \mathbin{\pm} 0.0358$ & $0.6389 \mathbin{\pm} 0.0357$ \\
\addlinespace
One-hot encoding & --- & --- & --- & --- & --- & --- & --- \\
Ordinal encoding & --- & --- & --- & --- & --- & --- & --- \\
Frequency encoding & --- & --- & --- & --- & --- & --- & --- \\
Target encoding & --- & --- & --- & --- & --- & --- & --- \\
Categorical crosses & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Equal-width binning & $0.6145 \mathbin{\pm} 0.0378$ & $0.5659 \mathbin{\pm} 0.0519$ & $0.5858 \mathbin{\pm} 0.0528$ & $0.5953 \mathbin{\pm} 0.0466$ & $0.5853 \mathbin{\pm} 0.0460$ & $0.6088 \mathbin{\pm} 0.0359$ & $0.6016 \mathbin{\pm} 0.0433$ \\
Equal-frequency binning & $0.6163 \mathbin{\pm} 0.0308$ & $0.5886 \mathbin{\pm} 0.0390$ & $0.6024 \mathbin{\pm} 0.0410$ & $0.6204 \mathbin{\pm} 0.0433$ & $0.5984 \mathbin{\pm} 0.0464$ & $0.5919 \mathbin{\pm} 0.0446$ & $0.6091 \mathbin{\pm} 0.0412$ \\
\addlinespace
Numeric interactions & $0.6452 \mathbin{\pm} 0.0321$ & $0.6232 \mathbin{\pm} 0.0362$ & $0.6367 \mathbin{\pm} 0.0382$ & $0.6359 \mathbin{\pm} 0.0335$ & $0.6290 \mathbin{\pm} 0.0398$ & $0.6368 \mathbin{\pm} 0.0361$ & $0.6389 \mathbin{\pm} 0.0357$ \\
Group aggregation & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Variance filter & $0.6452 \mathbin{\pm} 0.0321$ & $0.6232 \mathbin{\pm} 0.0362$ & $0.6367 \mathbin{\pm} 0.0382$ & $0.6359 \mathbin{\pm} 0.0335$ & $0.6290 \mathbin{\pm} 0.0398$ & $0.6368 \mathbin{\pm} 0.0361$ & $0.6389 \mathbin{\pm} 0.0357$ \\
Collinearity filter & $0.6497 \mathbin{\pm} 0.0289$ & $0.6188 \mathbin{\pm} 0.0395$ & $0.6343 \mathbin{\pm} 0.0380$ & $0.6301 \mathbin{\pm} 0.0317$ & $0.6275 \mathbin{\pm} 0.0340$ & $0.6201 \mathbin{\pm} 0.0426$ & $0.6435 \mathbin{\pm} 0.0348$ \\
PCA & $0.6529 \mathbin{\pm} 0.0286$ & $0.6337 \mathbin{\pm} 0.0382$ & $0.6423 \mathbin{\pm} 0.0344$ & $0.6458 \mathbin{\pm} 0.0344$ & $0.6387 \mathbin{\pm} 0.0337$ & $0.6436 \mathbin{\pm} 0.0268$ & $0.6456 \mathbin{\pm} 0.0306$ \\
Supervised selection & $0.5014 \mathbin{\pm} 0.0387$ & $0.5115 \mathbin{\pm} 0.0353$ & $0.5222 \mathbin{\pm} 0.0349$ & $0.5162 \mathbin{\pm} 0.0435$ & $0.5054 \mathbin{\pm} 0.0407$ & $0.4944 \mathbin{\pm} 0.0351$ & $0.5257 \mathbin{\pm} 0.0365$ \\
\addlinespace
TabPrep full & $0.6192 \mathbin{\pm} 0.0433$ & $0.6120 \mathbin{\pm} 0.0365$ & $0.6369 \mathbin{\pm} 0.0324$ & $0.6536 \mathbin{\pm} 0.0267$ & $0.6358 \mathbin{\pm} 0.0320$ & $0.6419 \mathbin{\pm} 0.0280$ & $0.6398 \mathbin{\pm} 0.0340$ \\
TabPrep w/o groupby & $0.6169 \mathbin{\pm} 0.0451$ & $0.6121 \mathbin{\pm} 0.0379$ & $0.6366 \mathbin{\pm} 0.0358$ & $0.6523 \mathbin{\pm} 0.0278$ & $0.6375 \mathbin{\pm} 0.0373$ & $0.6411 \mathbin{\pm} 0.0290$ & $0.6400 \mathbin{\pm} 0.0329$ \\
TabPrep w/o RSFC & $0.6200 \mathbin{\pm} 0.0425$ & $0.6092 \mathbin{\pm} 0.0459$ & $0.6373 \mathbin{\pm} 0.0335$ & $0.6515 \mathbin{\pm} 0.0255$ & $0.6372 \mathbin{\pm} 0.0360$ & $0.6425 \mathbin{\pm} 0.0299$ & $0.6399 \mathbin{\pm} 0.0296$ \\
TabPrep w/o arithmetic & $0.5850 \mathbin{\pm} 0.0341$ & $0.5870 \mathbin{\pm} 0.0409$ & $0.5957 \mathbin{\pm} 0.0440$ & $0.6067 \mathbin{\pm} 0.0392$ & $0.5925 \mathbin{\pm} 0.0398$ & $0.5736 \mathbin{\pm} 0.0487$ & $0.6018 \mathbin{\pm} 0.0386$ \\
TabPrep w/o cat. interact. & $0.6186 \mathbin{\pm} 0.0420$ & $0.6110 \mathbin{\pm} 0.0488$ & $0.6394 \mathbin{\pm} 0.0325$ & $0.6538 \mathbin{\pm} 0.0258$ & $0.6365 \mathbin{\pm} 0.0346$ & $0.6409 \mathbin{\pm} 0.0274$ & $0.6395 \mathbin{\pm} 0.0322$ \\
TabPrep w/o OOF-TE & $0.6204 \mathbin{\pm} 0.0418$ & $0.6062 \mathbin{\pm} 0.0477$ & $0.6377 \mathbin{\pm} 0.0343$ & $0.6496 \mathbin{\pm} 0.0286$ & $0.6359 \mathbin{\pm} 0.0350$ & $0.6407 \mathbin{\pm} 0.0315$ & $0.6409 \mathbin{\pm} 0.0312$ \\
\addlinespace
Shared-context kNN & $0.6451 \mathbin{\pm} 0.0316$ & $0.6244 \mathbin{\pm} 0.0378$ & $0.6362 \mathbin{\pm} 0.0367$ & $0.6343 \mathbin{\pm} 0.0296$ & $0.6292 \mathbin{\pm} 0.0388$ & $0.6373 \mathbin{\pm} 0.0329$ & $0.6394 \mathbin{\pm} 0.0342$ \\
OOF prediction feature & $0.6374 \mathbin{\pm} 0.0327$ & $0.6354 \mathbin{\pm} 0.0378$ & $0.6307 \mathbin{\pm} 0.0470$ & $0.6288 \mathbin{\pm} 0.0339$ & $0.6274 \mathbin{\pm} 0.0327$ & $0.6468 \mathbin{\pm} 0.0353$ & $0.6378 \mathbin{\pm} 0.0310$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{1.35mm}
\begin{longtable}{@{}lccccc@{}}
\caption{Complete raw metric results for Concrete strength, metric r2. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-13} \\
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.9347 \mathbin{\pm} 0.0126$ & $0.9394 \mathbin{\pm} 0.0124$ & $0.9405 \mathbin{\pm} 0.0119$ & $0.9411 \mathbin{\pm} 0.0125$ & $0.9424 \mathbin{\pm} 0.0133$ \\
\addlinespace
Standard scaling & $0.9338 \mathbin{\pm} 0.0128$ & $0.9393 \mathbin{\pm} 0.0124$ & $0.9387 \mathbin{\pm} 0.0118$ & $0.9411 \mathbin{\pm} 0.0125$ & $0.9424 \mathbin{\pm} 0.0133$ \\
Log transform & $0.9344 \mathbin{\pm} 0.0130$ & $0.9400 \mathbin{\pm} 0.0124$ & $0.9399 \mathbin{\pm} 0.0121$ & $0.9427 \mathbin{\pm} 0.0124$ & $0.9430 \mathbin{\pm} 0.0128$ \\
Square-root transform & $0.9347 \mathbin{\pm} 0.0127$ & $0.9402 \mathbin{\pm} 0.0127$ & $0.9402 \mathbin{\pm} 0.0120$ & $0.9421 \mathbin{\pm} 0.0127$ & $0.9425 \mathbin{\pm} 0.0132$ \\
Box–Cox & $0.9352 \mathbin{\pm} 0.0125$ & $0.9413 \mathbin{\pm} 0.0121$ & $0.9409 \mathbin{\pm} 0.0124$ & $0.9419 \mathbin{\pm} 0.0123$ & $0.9433 \mathbin{\pm} 0.0129$ \\
Min–max scaling & $0.9339 \mathbin{\pm} 0.0129$ & $0.9394 \mathbin{\pm} 0.0125$ & $0.9403 \mathbin{\pm} 0.0121$ & $0.9412 \mathbin{\pm} 0.0125$ & $0.9424 \mathbin{\pm} 0.0133$ \\
\addlinespace
One-hot encoding & --- & --- & --- & --- & --- \\
Ordinal encoding & --- & --- & --- & --- & --- \\
Frequency encoding & --- & --- & --- & --- & --- \\
Target encoding & --- & --- & --- & --- & --- \\
Categorical crosses & --- & --- & --- & --- & --- \\
\addlinespace
Equal-width binning & $0.7327 \mathbin{\pm} 0.0252$ & $0.7336 \mathbin{\pm} 0.0254$ & $0.7336 \mathbin{\pm} 0.0270$ & $0.7406 \mathbin{\pm} 0.0253$ & $0.7477 \mathbin{\pm} 0.0240$ \\
Equal-frequency binning & $0.9269 \mathbin{\pm} 0.0123$ & $0.9298 \mathbin{\pm} 0.0138$ & $0.9309 \mathbin{\pm} 0.0128$ & $0.9348 \mathbin{\pm} 0.0140$ & $0.9304 \mathbin{\pm} 0.0142$ \\
\addlinespace
Numeric interactions & $0.9348 \mathbin{\pm} 0.0118$ & $0.9381 \mathbin{\pm} 0.0113$ & $0.9402 \mathbin{\pm} 0.0117$ & $0.9380 \mathbin{\pm} 0.0127$ & $0.9386 \mathbin{\pm} 0.0113$ \\
Group aggregation & --- & --- & --- & --- & --- \\
\addlinespace
Variance filter & $0.9347 \mathbin{\pm} 0.0126$ & $0.9394 \mathbin{\pm} 0.0124$ & $0.9405 \mathbin{\pm} 0.0119$ & $0.9411 \mathbin{\pm} 0.0125$ & $0.9424 \mathbin{\pm} 0.0133$ \\
Collinearity filter & $0.9347 \mathbin{\pm} 0.0126$ & $0.9394 \mathbin{\pm} 0.0124$ & $0.9405 \mathbin{\pm} 0.0119$ & $0.9411 \mathbin{\pm} 0.0125$ & $0.9424 \mathbin{\pm} 0.0133$ \\
PCA & $0.9180 \mathbin{\pm} 0.0111$ & $0.9214 \mathbin{\pm} 0.0105$ & $0.9156 \mathbin{\pm} 0.0115$ & $0.9274 \mathbin{\pm} 0.0129$ & $0.9294 \mathbin{\pm} 0.0118$ \\
Supervised selection & $0.8752 \mathbin{\pm} 0.0256$ & $0.8666 \mathbin{\pm} 0.0275$ & $0.8887 \mathbin{\pm} 0.0227$ & $0.8990 \mathbin{\pm} 0.0212$ & $0.8880 \mathbin{\pm} 0.0223$ \\
\addlinespace
TabPrep full & $0.9294 \mathbin{\pm} 0.0126$ & $0.9357 \mathbin{\pm} 0.0125$ & $0.9365 \mathbin{\pm} 0.0135$ & $0.9334 \mathbin{\pm} 0.0129$ & $0.9321 \mathbin{\pm} 0.0121$ \\
TabPrep w/o groupby & $0.9296 \mathbin{\pm} 0.0128$ & $0.9358 \mathbin{\pm} 0.0128$ & $0.9364 \mathbin{\pm} 0.0130$ & $0.9337 \mathbin{\pm} 0.0125$ & $0.9320 \mathbin{\pm} 0.0125$ \\
TabPrep w/o RSFC & $0.9295 \mathbin{\pm} 0.0127$ & $0.9359 \mathbin{\pm} 0.0125$ & $0.9363 \mathbin{\pm} 0.0130$ & $0.9337 \mathbin{\pm} 0.0124$ & $0.9324 \mathbin{\pm} 0.0120$ \\
TabPrep w/o arithmetic & $0.9163 \mathbin{\pm} 0.0143$ & $0.9237 \mathbin{\pm} 0.0117$ & $0.9202 \mathbin{\pm} 0.0135$ & $0.9088 \mathbin{\pm} 0.0139$ & $0.8947 \mathbin{\pm} 0.0183$ \\
TabPrep w/o cat. interact. & $0.9293 \mathbin{\pm} 0.0126$ & $0.9354 \mathbin{\pm} 0.0126$ & $0.9363 \mathbin{\pm} 0.0130$ & $0.9337 \mathbin{\pm} 0.0129$ & $0.9316 \mathbin{\pm} 0.0120$ \\
TabPrep w/o OOF-TE & $0.9294 \mathbin{\pm} 0.0131$ & $0.9357 \mathbin{\pm} 0.0127$ & $0.9363 \mathbin{\pm} 0.0130$ & $0.9334 \mathbin{\pm} 0.0131$ & $0.9322 \mathbin{\pm} 0.0125$ \\
\addlinespace
Shared-context kNN & $0.9349 \mathbin{\pm} 0.0125$ & $0.9394 \mathbin{\pm} 0.0125$ & $0.9405 \mathbin{\pm} 0.0118$ & $0.9411 \mathbin{\pm} 0.0126$ & $0.9425 \mathbin{\pm} 0.0132$ \\
OOF prediction feature & $0.9319 \mathbin{\pm} 0.0130$ & $0.9340 \mathbin{\pm} 0.0129$ & $0.9371 \mathbin{\pm} 0.0128$ & $0.9230 \mathbin{\pm} 0.0130$ & $0.9372 \mathbin{\pm} 0.0127$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{1.35mm}
\begin{longtable}{@{}lccccc@{}}
\caption{Complete raw metric results for Concrete strength, metric rmse. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-14} \\
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $4.2382 \mathbin{\pm} 0.3926$ & $4.0788 \mathbin{\pm} 0.3749$ & $4.0434 \mathbin{\pm} 0.3826$ & $4.0203 \mathbin{\pm} 0.4037$ & $3.9739 \mathbin{\pm} 0.4378$ \\
\addlinespace
Standard scaling & $4.2664 \mathbin{\pm} 0.3856$ & $4.0818 \mathbin{\pm} 0.3734$ & $4.1077 \mathbin{\pm} 0.3735$ & $4.0202 \mathbin{\pm} 0.4031$ & $3.9739 \mathbin{\pm} 0.4378$ \\
Log transform & $4.2486 \mathbin{\pm} 0.4000$ & $4.0588 \mathbin{\pm} 0.3778$ & $4.0637 \mathbin{\pm} 0.3854$ & $3.9656 \mathbin{\pm} 0.4067$ & $3.9543 \mathbin{\pm} 0.4253$ \\
Square-root transform & $4.2393 \mathbin{\pm} 0.3933$ & $4.0500 \mathbin{\pm} 0.3853$ & $4.0526 \mathbin{\pm} 0.3842$ & $3.9848 \mathbin{\pm} 0.4127$ & $3.9694 \mathbin{\pm} 0.4356$ \\
Box–Cox & $4.2222 \mathbin{\pm} 0.3829$ & $4.0160 \mathbin{\pm} 0.3751$ & $4.0297 \mathbin{\pm} 0.4026$ & $3.9920 \mathbin{\pm} 0.3979$ & $3.9420 \mathbin{\pm} 0.4290$ \\
Min–max scaling & $4.2651 \mathbin{\pm} 0.3934$ & $4.0799 \mathbin{\pm} 0.3765$ & $4.0495 \mathbin{\pm} 0.3826$ & $4.0193 \mathbin{\pm} 0.4025$ & $3.9739 \mathbin{\pm} 0.4378$ \\
\addlinespace
One-hot encoding & --- & --- & --- & --- & --- \\
Ordinal encoding & --- & --- & --- & --- & --- \\
Frequency encoding & --- & --- & --- & --- & --- \\
Target encoding & --- & --- & --- & --- & --- \\
Categorical crosses & --- & --- & --- & --- & --- \\
\addlinespace
Equal-width binning & $8.6054 \mathbin{\pm} 0.3938$ & $8.5900 \mathbin{\pm} 0.3909$ & $8.5892 \mathbin{\pm} 0.4077$ & $8.4761 \mathbin{\pm} 0.3895$ & $8.3598 \mathbin{\pm} 0.3878$ \\
Equal-frequency binning & $4.4873 \mathbin{\pm} 0.3436$ & $4.3910 \mathbin{\pm} 0.3827$ & $4.3586 \mathbin{\pm} 0.3640$ & $4.2308 \mathbin{\pm} 0.4268$ & $4.3742 \mathbin{\pm} 0.4303$ \\
\addlinespace
Numeric interactions & $4.2355 \mathbin{\pm} 0.3654$ & $4.1259 \mathbin{\pm} 0.3429$ & $4.0528 \mathbin{\pm} 0.3670$ & $4.1257 \mathbin{\pm} 0.3853$ & $4.1130 \mathbin{\pm} 0.3600$ \\
Group aggregation & --- & --- & --- & --- & --- \\
\addlinespace
Variance filter & $4.2382 \mathbin{\pm} 0.3926$ & $4.0788 \mathbin{\pm} 0.3749$ & $4.0434 \mathbin{\pm} 0.3826$ & $4.0203 \mathbin{\pm} 0.4037$ & $3.9739 \mathbin{\pm} 0.4378$ \\
Collinearity filter & $4.2382 \mathbin{\pm} 0.3926$ & $4.0788 \mathbin{\pm} 0.3749$ & $4.0434 \mathbin{\pm} 0.3826$ & $4.0203 \mathbin{\pm} 0.4037$ & $3.9739 \mathbin{\pm} 0.4378$ \\
PCA & $4.7594 \mathbin{\pm} 0.2951$ & $4.6608 \mathbin{\pm} 0.3127$ & $4.8293 \mathbin{\pm} 0.3235$ & $4.4717 \mathbin{\pm} 0.3795$ & $4.4118 \mathbin{\pm} 0.3641$ \\
Supervised selection & $5.8487 \mathbin{\pm} 0.6063$ & $6.0465 \mathbin{\pm} 0.6397$ & $5.5291 \mathbin{\pm} 0.5840$ & $5.2634 \mathbin{\pm} 0.5605$ & $5.5454 \mathbin{\pm} 0.5660$ \\
\addlinespace
TabPrep full & $4.4094 \mathbin{\pm} 0.3764$ & $4.2053 \mathbin{\pm} 0.3834$ & $4.1756 \mathbin{\pm} 0.4181$ & $4.2795 \mathbin{\pm} 0.3825$ & $4.3269 \mathbin{\pm} 0.3997$ \\
TabPrep w/o groupby & $4.4044 \mathbin{\pm} 0.3877$ & $4.2029 \mathbin{\pm} 0.3992$ & $4.1811 \mathbin{\pm} 0.4119$ & $4.2723 \mathbin{\pm} 0.3742$ & $4.3283 \mathbin{\pm} 0.4016$ \\
TabPrep w/o RSFC & $4.4063 \mathbin{\pm} 0.3803$ & $4.2001 \mathbin{\pm} 0.3847$ & $4.1816 \mathbin{\pm} 0.4005$ & $4.2706 \mathbin{\pm} 0.3647$ & $4.3157 \mathbin{\pm} 0.3875$ \\
TabPrep w/o arithmetic & $4.7995 \mathbin{\pm} 0.3477$ & $4.5890 \mathbin{\pm} 0.3115$ & $4.6886 \mathbin{\pm} 0.3590$ & $5.0171 \mathbin{\pm} 0.3572$ & $5.3848 \mathbin{\pm} 0.4128$ \\
TabPrep w/o cat. interact. & $4.4136 \mathbin{\pm} 0.3837$ & $4.2154 \mathbin{\pm} 0.3870$ & $4.1846 \mathbin{\pm} 0.4085$ & $4.2695 \mathbin{\pm} 0.3807$ & $4.3416 \mathbin{\pm} 0.3913$ \\
TabPrep w/o OOF-TE & $4.4093 \mathbin{\pm} 0.3863$ & $4.2042 \mathbin{\pm} 0.3931$ & $4.1843 \mathbin{\pm} 0.4034$ & $4.2799 \mathbin{\pm} 0.3848$ & $4.3221 \mathbin{\pm} 0.4021$ \\
\addlinespace
Shared-context kNN & $4.2340 \mathbin{\pm} 0.3895$ & $4.0798 \mathbin{\pm} 0.3755$ & $4.0453 \mathbin{\pm} 0.3794$ & $4.0210 \mathbin{\pm} 0.4062$ & $3.9716 \mathbin{\pm} 0.4351$ \\
OOF prediction feature & $4.3278 \mathbin{\pm} 0.4079$ & $4.2597 \mathbin{\pm} 0.3920$ & $4.1561 \mathbin{\pm} 0.3927$ & $4.6059 \mathbin{\pm} 0.3983$ & $4.1531 \mathbin{\pm} 0.3998$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for Credit-g, metric accuracy. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-15}\label{tab:supp-raw-16} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.7332 \mathbin{\pm} 0.0124$ & $0.7557 \mathbin{\pm} 0.0202$ & $0.7584 \mathbin{\pm} 0.0206$ & $0.7583 \mathbin{\pm} 0.0194$ & $0.7583 \mathbin{\pm} 0.0189$ & $0.7572 \mathbin{\pm} 0.0187$ & $0.7596 \mathbin{\pm} 0.0185$ \\
\addlinespace
Standard scaling & $0.7348 \mathbin{\pm} 0.0130$ & $0.7560 \mathbin{\pm} 0.0215$ & $0.7582 \mathbin{\pm} 0.0212$ & $0.7580 \mathbin{\pm} 0.0198$ & $0.7590 \mathbin{\pm} 0.0193$ & $0.7572 \mathbin{\pm} 0.0179$ & $0.7596 \mathbin{\pm} 0.0185$ \\
Log transform & $0.7342 \mathbin{\pm} 0.0138$ & $0.7565 \mathbin{\pm} 0.0238$ & $0.7582 \mathbin{\pm} 0.0197$ & $0.7597 \mathbin{\pm} 0.0203$ & $0.7604 \mathbin{\pm} 0.0181$ & $0.7554 \mathbin{\pm} 0.0165$ & $0.7584 \mathbin{\pm} 0.0211$ \\
Square-root transform & $0.7346 \mathbin{\pm} 0.0126$ & $0.7560 \mathbin{\pm} 0.0198$ & $0.7571 \mathbin{\pm} 0.0187$ & $0.7593 \mathbin{\pm} 0.0198$ & $0.7612 \mathbin{\pm} 0.0195$ & $0.7566 \mathbin{\pm} 0.0176$ & $0.7596 \mathbin{\pm} 0.0198$ \\
Box–Cox & $0.7331 \mathbin{\pm} 0.0147$ & $0.7547 \mathbin{\pm} 0.0257$ & $0.7582 \mathbin{\pm} 0.0205$ & $0.7588 \mathbin{\pm} 0.0210$ & $0.7591 \mathbin{\pm} 0.0197$ & $0.7557 \mathbin{\pm} 0.0172$ & $0.7575 \mathbin{\pm} 0.0198$ \\
Min–max scaling & $0.7348 \mathbin{\pm} 0.0130$ & $0.7561 \mathbin{\pm} 0.0213$ & $0.7582 \mathbin{\pm} 0.0206$ & $0.7579 \mathbin{\pm} 0.0198$ & $0.7607 \mathbin{\pm} 0.0194$ & $0.7569 \mathbin{\pm} 0.0183$ & $0.7596 \mathbin{\pm} 0.0185$ \\
\addlinespace
One-hot encoding & $0.7579 \mathbin{\pm} 0.0195$ & $0.7497 \mathbin{\pm} 0.0121$ & $0.7558 \mathbin{\pm} 0.0153$ & $0.7536 \mathbin{\pm} 0.0141$ & $0.7591 \mathbin{\pm} 0.0171$ & $0.7630 \mathbin{\pm} 0.0189$ & $0.7571 \mathbin{\pm} 0.0188$ \\
Ordinal encoding & $0.7341 \mathbin{\pm} 0.0134$ & $0.7535 \mathbin{\pm} 0.0174$ & $0.7579 \mathbin{\pm} 0.0180$ & $0.7585 \mathbin{\pm} 0.0174$ & $0.7599 \mathbin{\pm} 0.0189$ & $0.7581 \mathbin{\pm} 0.0155$ & $0.7595 \mathbin{\pm} 0.0187$ \\
Frequency encoding & $0.7381 \mathbin{\pm} 0.0161$ & $0.7551 \mathbin{\pm} 0.0212$ & $0.7594 \mathbin{\pm} 0.0204$ & $0.7588 \mathbin{\pm} 0.0210$ & $0.7617 \mathbin{\pm} 0.0191$ & $0.7565 \mathbin{\pm} 0.0167$ & $0.7613 \mathbin{\pm} 0.0168$ \\
Target encoding & $0.7487 \mathbin{\pm} 0.0186$ & $0.7553 \mathbin{\pm} 0.0203$ & $0.7560 \mathbin{\pm} 0.0198$ & $0.7503 \mathbin{\pm} 0.0201$ & $0.7551 \mathbin{\pm} 0.0197$ & $0.7613 \mathbin{\pm} 0.0212$ & $0.7481 \mathbin{\pm} 0.0175$ \\
Categorical crosses & $0.7482 \mathbin{\pm} 0.0244$ & $0.7534 \mathbin{\pm} 0.0221$ & $0.7583 \mathbin{\pm} 0.0196$ & $0.7561 \mathbin{\pm} 0.0237$ & $0.7549 \mathbin{\pm} 0.0224$ & $0.7483 \mathbin{\pm} 0.0227$ & $0.7579 \mathbin{\pm} 0.0214$ \\
\addlinespace
Equal-width binning & $0.7327 \mathbin{\pm} 0.0127$ & $0.7522 \mathbin{\pm} 0.0179$ & $0.7548 \mathbin{\pm} 0.0189$ & $0.7534 \mathbin{\pm} 0.0209$ & $0.7547 \mathbin{\pm} 0.0179$ & $0.7544 \mathbin{\pm} 0.0184$ & $0.7543 \mathbin{\pm} 0.0189$ \\
Equal-frequency binning & $0.7313 \mathbin{\pm} 0.0143$ & $0.7499 \mathbin{\pm} 0.0221$ & $0.7525 \mathbin{\pm} 0.0184$ & $0.7569 \mathbin{\pm} 0.0195$ & $0.7565 \mathbin{\pm} 0.0213$ & $0.7527 \mathbin{\pm} 0.0177$ & $0.7571 \mathbin{\pm} 0.0177$ \\
\addlinespace
Numeric interactions & $0.7332 \mathbin{\pm} 0.0124$ & $0.7557 \mathbin{\pm} 0.0202$ & $0.7584 \mathbin{\pm} 0.0206$ & $0.7583 \mathbin{\pm} 0.0194$ & $0.7583 \mathbin{\pm} 0.0189$ & $0.7572 \mathbin{\pm} 0.0187$ & $0.7596 \mathbin{\pm} 0.0185$ \\
Group aggregation & $0.7470 \mathbin{\pm} 0.0214$ & $0.7576 \mathbin{\pm} 0.0172$ & $0.7621 \mathbin{\pm} 0.0211$ & $0.7574 \mathbin{\pm} 0.0216$ & $0.7571 \mathbin{\pm} 0.0185$ & $0.7525 \mathbin{\pm} 0.0195$ & $0.7526 \mathbin{\pm} 0.0210$ \\
\addlinespace
Variance filter & $0.7332 \mathbin{\pm} 0.0124$ & $0.7557 \mathbin{\pm} 0.0202$ & $0.7584 \mathbin{\pm} 0.0206$ & $0.7583 \mathbin{\pm} 0.0194$ & $0.7583 \mathbin{\pm} 0.0189$ & $0.7572 \mathbin{\pm} 0.0187$ & $0.7596 \mathbin{\pm} 0.0185$ \\
Collinearity filter & $0.7332 \mathbin{\pm} 0.0124$ & $0.7557 \mathbin{\pm} 0.0202$ & $0.7584 \mathbin{\pm} 0.0206$ & $0.7583 \mathbin{\pm} 0.0194$ & $0.7583 \mathbin{\pm} 0.0189$ & $0.7572 \mathbin{\pm} 0.0187$ & $0.7596 \mathbin{\pm} 0.0185$ \\
PCA & $0.7341 \mathbin{\pm} 0.0132$ & $0.7598 \mathbin{\pm} 0.0191$ & $0.7588 \mathbin{\pm} 0.0177$ & $0.7646 \mathbin{\pm} 0.0182$ & $0.7620 \mathbin{\pm} 0.0178$ & $0.7569 \mathbin{\pm} 0.0174$ & $0.7643 \mathbin{\pm} 0.0179$ \\
Supervised selection & $0.7290 \mathbin{\pm} 0.0145$ & $0.7590 \mathbin{\pm} 0.0218$ & $0.7617 \mathbin{\pm} 0.0192$ & $0.7626 \mathbin{\pm} 0.0206$ & $0.7600 \mathbin{\pm} 0.0194$ & $0.7603 \mathbin{\pm} 0.0165$ & $0.7638 \mathbin{\pm} 0.0200$ \\
\addlinespace
TabPrep full & $0.6978 \mathbin{\pm} 0.0060$ & $0.7069 \mathbin{\pm} 0.0119$ & $0.7022 \mathbin{\pm} 0.0144$ & $0.7016 \mathbin{\pm} 0.0142$ & $0.7028 \mathbin{\pm} 0.0137$ & $0.7000 \mathbin{\pm} 0.0097$ & $0.7048 \mathbin{\pm} 0.0139$ \\
TabPrep w/o groupby & $0.6979 \mathbin{\pm} 0.0070$ & $0.7069 \mathbin{\pm} 0.0096$ & $0.7033 \mathbin{\pm} 0.0147$ & $0.7028 \mathbin{\pm} 0.0143$ & $0.7034 \mathbin{\pm} 0.0142$ & $0.7006 \mathbin{\pm} 0.0107$ & $0.7048 \mathbin{\pm} 0.0129$ \\
TabPrep w/o RSFC & $0.6979 \mathbin{\pm} 0.0063$ & $0.7064 \mathbin{\pm} 0.0101$ & $0.7034 \mathbin{\pm} 0.0138$ & $0.7028 \mathbin{\pm} 0.0149$ & $0.7047 \mathbin{\pm} 0.0134$ & $0.6997 \mathbin{\pm} 0.0116$ & $0.7055 \mathbin{\pm} 0.0121$ \\
TabPrep w/o arithmetic & $0.7167 \mathbin{\pm} 0.0222$ & $0.7205 \mathbin{\pm} 0.0203$ & $0.7168 \mathbin{\pm} 0.0199$ & $0.7187 \mathbin{\pm} 0.0216$ & $0.7220 \mathbin{\pm} 0.0188$ & $0.7151 \mathbin{\pm} 0.0209$ & $0.7172 \mathbin{\pm} 0.0244$ \\
TabPrep w/o cat. interact. & $0.6971 \mathbin{\pm} 0.0076$ & $0.7075 \mathbin{\pm} 0.0119$ & $0.7042 \mathbin{\pm} 0.0129$ & $0.7037 \mathbin{\pm} 0.0155$ & $0.7055 \mathbin{\pm} 0.0119$ & $0.7008 \mathbin{\pm} 0.0126$ & $0.7048 \mathbin{\pm} 0.0143$ \\
TabPrep w/o OOF-TE & $0.6970 \mathbin{\pm} 0.0072$ & $0.7068 \mathbin{\pm} 0.0118$ & $0.7047 \mathbin{\pm} 0.0121$ & $0.7018 \mathbin{\pm} 0.0132$ & $0.7030 \mathbin{\pm} 0.0140$ & $0.7006 \mathbin{\pm} 0.0108$ & $0.7061 \mathbin{\pm} 0.0130$ \\
\addlinespace
Shared-context kNN & $0.7364 \mathbin{\pm} 0.0137$ & $0.7557 \mathbin{\pm} 0.0209$ & $0.7562 \mathbin{\pm} 0.0194$ & $0.7568 \mathbin{\pm} 0.0206$ & $0.7576 \mathbin{\pm} 0.0196$ & $0.7577 \mathbin{\pm} 0.0185$ & $0.7593 \mathbin{\pm} 0.0191$ \\
OOF prediction feature & $0.7394 \mathbin{\pm} 0.0144$ & $0.7574 \mathbin{\pm} 0.0217$ & $0.7558 \mathbin{\pm} 0.0186$ & $0.7504 \mathbin{\pm} 0.0219$ & $0.7567 \mathbin{\pm} 0.0208$ & $0.7545 \mathbin{\pm} 0.0163$ & $0.7539 \mathbin{\pm} 0.0197$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for Credit-g, metric macro f1. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-17}\label{tab:supp-raw-18} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.6167 \mathbin{\pm} 0.0256$ & $0.6719 \mathbin{\pm} 0.0241$ & $0.6751 \mathbin{\pm} 0.0260$ & $0.6808 \mathbin{\pm} 0.0267$ & $0.6839 \mathbin{\pm} 0.0221$ & $0.6763 \mathbin{\pm} 0.0236$ & $0.6820 \mathbin{\pm} 0.0237$ \\
\addlinespace
Standard scaling & $0.6195 \mathbin{\pm} 0.0249$ & $0.6716 \mathbin{\pm} 0.0271$ & $0.6751 \mathbin{\pm} 0.0273$ & $0.6804 \mathbin{\pm} 0.0275$ & $0.6847 \mathbin{\pm} 0.0226$ & $0.6779 \mathbin{\pm} 0.0224$ & $0.6820 \mathbin{\pm} 0.0237$ \\
Log transform & $0.6204 \mathbin{\pm} 0.0230$ & $0.6746 \mathbin{\pm} 0.0295$ & $0.6763 \mathbin{\pm} 0.0256$ & $0.6827 \mathbin{\pm} 0.0275$ & $0.6865 \mathbin{\pm} 0.0216$ & $0.6745 \mathbin{\pm} 0.0213$ & $0.6805 \mathbin{\pm} 0.0263$ \\
Square-root transform & $0.6207 \mathbin{\pm} 0.0234$ & $0.6729 \mathbin{\pm} 0.0256$ & $0.6745 \mathbin{\pm} 0.0240$ & $0.6819 \mathbin{\pm} 0.0264$ & $0.6878 \mathbin{\pm} 0.0237$ & $0.6778 \mathbin{\pm} 0.0228$ & $0.6825 \mathbin{\pm} 0.0248$ \\
Box–Cox & $0.6187 \mathbin{\pm} 0.0248$ & $0.6727 \mathbin{\pm} 0.0318$ & $0.6753 \mathbin{\pm} 0.0264$ & $0.6816 \mathbin{\pm} 0.0288$ & $0.6855 \mathbin{\pm} 0.0228$ & $0.6734 \mathbin{\pm} 0.0225$ & $0.6803 \mathbin{\pm} 0.0243$ \\
Min–max scaling & $0.6195 \mathbin{\pm} 0.0249$ & $0.6718 \mathbin{\pm} 0.0263$ & $0.6748 \mathbin{\pm} 0.0276$ & $0.6801 \mathbin{\pm} 0.0277$ & $0.6871 \mathbin{\pm} 0.0225$ & $0.6775 \mathbin{\pm} 0.0230$ & $0.6820 \mathbin{\pm} 0.0237$ \\
\addlinespace
One-hot encoding & $0.6830 \mathbin{\pm} 0.0234$ & $0.6642 \mathbin{\pm} 0.0157$ & $0.6767 \mathbin{\pm} 0.0207$ & $0.6782 \mathbin{\pm} 0.0185$ & $0.6837 \mathbin{\pm} 0.0196$ & $0.6903 \mathbin{\pm} 0.0240$ & $0.6785 \mathbin{\pm} 0.0244$ \\
Ordinal encoding & $0.6173 \mathbin{\pm} 0.0265$ & $0.6677 \mathbin{\pm} 0.0228$ & $0.6749 \mathbin{\pm} 0.0234$ & $0.6811 \mathbin{\pm} 0.0227$ & $0.6862 \mathbin{\pm} 0.0229$ & $0.6797 \mathbin{\pm} 0.0206$ & $0.6818 \mathbin{\pm} 0.0224$ \\
Frequency encoding & $0.6252 \mathbin{\pm} 0.0253$ & $0.6700 \mathbin{\pm} 0.0266$ & $0.6762 \mathbin{\pm} 0.0281$ & $0.6811 \mathbin{\pm} 0.0281$ & $0.6902 \mathbin{\pm} 0.0243$ & $0.6785 \mathbin{\pm} 0.0207$ & $0.6852 \mathbin{\pm} 0.0202$ \\
Target encoding & $0.6655 \mathbin{\pm} 0.0204$ & $0.6734 \mathbin{\pm} 0.0272$ & $0.6749 \mathbin{\pm} 0.0252$ & $0.6703 \mathbin{\pm} 0.0259$ & $0.6769 \mathbin{\pm} 0.0234$ & $0.6853 \mathbin{\pm} 0.0270$ & $0.6359 \mathbin{\pm} 0.0408$ \\
Categorical crosses & $0.6655 \mathbin{\pm} 0.0330$ & $0.6703 \mathbin{\pm} 0.0315$ & $0.6759 \mathbin{\pm} 0.0248$ & $0.6748 \mathbin{\pm} 0.0349$ & $0.6735 \mathbin{\pm} 0.0289$ & $0.6616 \mathbin{\pm} 0.0295$ & $0.6790 \mathbin{\pm} 0.0275$ \\
\addlinespace
Equal-width binning & $0.6162 \mathbin{\pm} 0.0252$ & $0.6642 \mathbin{\pm} 0.0233$ & $0.6683 \mathbin{\pm} 0.0244$ & $0.6739 \mathbin{\pm} 0.0272$ & $0.6758 \mathbin{\pm} 0.0228$ & $0.6676 \mathbin{\pm} 0.0230$ & $0.6745 \mathbin{\pm} 0.0247$ \\
Equal-frequency binning & $0.6185 \mathbin{\pm} 0.0228$ & $0.6651 \mathbin{\pm} 0.0265$ & $0.6680 \mathbin{\pm} 0.0244$ & $0.6803 \mathbin{\pm} 0.0243$ & $0.6806 \mathbin{\pm} 0.0263$ & $0.6690 \mathbin{\pm} 0.0209$ & $0.6790 \mathbin{\pm} 0.0216$ \\
\addlinespace
Numeric interactions & $0.6167 \mathbin{\pm} 0.0256$ & $0.6719 \mathbin{\pm} 0.0241$ & $0.6751 \mathbin{\pm} 0.0260$ & $0.6808 \mathbin{\pm} 0.0267$ & $0.6839 \mathbin{\pm} 0.0221$ & $0.6763 \mathbin{\pm} 0.0236$ & $0.6820 \mathbin{\pm} 0.0237$ \\
Group aggregation & $0.6674 \mathbin{\pm} 0.0245$ & $0.6683 \mathbin{\pm} 0.0240$ & $0.6824 \mathbin{\pm} 0.0277$ & $0.6773 \mathbin{\pm} 0.0281$ & $0.6710 \mathbin{\pm} 0.0262$ & $0.6685 \mathbin{\pm} 0.0223$ & $0.6711 \mathbin{\pm} 0.0277$ \\
\addlinespace
Variance filter & $0.6167 \mathbin{\pm} 0.0256$ & $0.6719 \mathbin{\pm} 0.0241$ & $0.6751 \mathbin{\pm} 0.0260$ & $0.6808 \mathbin{\pm} 0.0267$ & $0.6839 \mathbin{\pm} 0.0221$ & $0.6763 \mathbin{\pm} 0.0236$ & $0.6820 \mathbin{\pm} 0.0237$ \\
Collinearity filter & $0.6167 \mathbin{\pm} 0.0256$ & $0.6719 \mathbin{\pm} 0.0241$ & $0.6751 \mathbin{\pm} 0.0260$ & $0.6808 \mathbin{\pm} 0.0267$ & $0.6839 \mathbin{\pm} 0.0221$ & $0.6763 \mathbin{\pm} 0.0236$ & $0.6820 \mathbin{\pm} 0.0237$ \\
PCA & $0.6162 \mathbin{\pm} 0.0241$ & $0.6766 \mathbin{\pm} 0.0251$ & $0.6760 \mathbin{\pm} 0.0265$ & $0.6861 \mathbin{\pm} 0.0254$ & $0.6876 \mathbin{\pm} 0.0230$ & $0.6772 \mathbin{\pm} 0.0222$ & $0.6887 \mathbin{\pm} 0.0235$ \\
Supervised selection & $0.6090 \mathbin{\pm} 0.0298$ & $0.6760 \mathbin{\pm} 0.0299$ & $0.6789 \mathbin{\pm} 0.0271$ & $0.6854 \mathbin{\pm} 0.0288$ & $0.6831 \mathbin{\pm} 0.0261$ & $0.6807 \mathbin{\pm} 0.0238$ & $0.6882 \mathbin{\pm} 0.0284$ \\
\addlinespace
TabPrep full & $0.4312 \mathbin{\pm} 0.0259$ & $0.4977 \mathbin{\pm} 0.0285$ & $0.4894 \mathbin{\pm} 0.0287$ & $0.5094 \mathbin{\pm} 0.0206$ & $0.4985 \mathbin{\pm} 0.0262$ & $0.4763 \mathbin{\pm} 0.0389$ & $0.5109 \mathbin{\pm} 0.0248$ \\
TabPrep w/o groupby & $0.4344 \mathbin{\pm} 0.0262$ & $0.4939 \mathbin{\pm} 0.0249$ & $0.4944 \mathbin{\pm} 0.0284$ & $0.5114 \mathbin{\pm} 0.0270$ & $0.4974 \mathbin{\pm} 0.0273$ & $0.4748 \mathbin{\pm} 0.0380$ & $0.5103 \mathbin{\pm} 0.0254$ \\
TabPrep w/o RSFC & $0.4339 \mathbin{\pm} 0.0296$ & $0.4925 \mathbin{\pm} 0.0247$ & $0.4929 \mathbin{\pm} 0.0300$ & $0.5091 \mathbin{\pm} 0.0218$ & $0.5005 \mathbin{\pm} 0.0264$ & $0.4773 \mathbin{\pm} 0.0389$ & $0.5098 \mathbin{\pm} 0.0251$ \\
TabPrep w/o arithmetic & $0.5870 \mathbin{\pm} 0.0609$ & $0.5957 \mathbin{\pm} 0.0480$ & $0.5965 \mathbin{\pm} 0.0421$ & $0.5883 \mathbin{\pm} 0.0550$ & $0.6064 \mathbin{\pm} 0.0451$ & $0.5845 \mathbin{\pm} 0.0557$ & $0.6002 \mathbin{\pm} 0.0399$ \\
TabPrep w/o cat. interact. & $0.4297 \mathbin{\pm} 0.0238$ & $0.4960 \mathbin{\pm} 0.0264$ & $0.4953 \mathbin{\pm} 0.0304$ & $0.5118 \mathbin{\pm} 0.0230$ & $0.5015 \mathbin{\pm} 0.0256$ & $0.4794 \mathbin{\pm} 0.0414$ & $0.5104 \mathbin{\pm} 0.0244$ \\
TabPrep w/o OOF-TE & $0.4292 \mathbin{\pm} 0.0273$ & $0.4947 \mathbin{\pm} 0.0257$ & $0.4927 \mathbin{\pm} 0.0327$ & $0.5110 \mathbin{\pm} 0.0231$ & $0.4980 \mathbin{\pm} 0.0262$ & $0.4747 \mathbin{\pm} 0.0402$ & $0.5127 \mathbin{\pm} 0.0230$ \\
\addlinespace
Shared-context kNN & $0.6257 \mathbin{\pm} 0.0259$ & $0.6720 \mathbin{\pm} 0.0251$ & $0.6718 \mathbin{\pm} 0.0265$ & $0.6788 \mathbin{\pm} 0.0283$ & $0.6829 \mathbin{\pm} 0.0232$ & $0.6774 \mathbin{\pm} 0.0230$ & $0.6817 \mathbin{\pm} 0.0242$ \\
OOF prediction feature & $0.6290 \mathbin{\pm} 0.0270$ & $0.6817 \mathbin{\pm} 0.0261$ & $0.6777 \mathbin{\pm} 0.0282$ & $0.6712 \mathbin{\pm} 0.0309$ & $0.6800 \mathbin{\pm} 0.0277$ & $0.6734 \mathbin{\pm} 0.0225$ & $0.6749 \mathbin{\pm} 0.0249$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for Diabetes, metric accuracy. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-19}\label{tab:supp-raw-20} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.7680 \mathbin{\pm} 0.0244$ & $0.7638 \mathbin{\pm} 0.0233$ & $0.7676 \mathbin{\pm} 0.0228$ & $0.7633 \mathbin{\pm} 0.0235$ & $0.7645 \mathbin{\pm} 0.0240$ & $0.7682 \mathbin{\pm} 0.0236$ & $0.7658 \mathbin{\pm} 0.0246$ \\
\addlinespace
Standard scaling & $0.7678 \mathbin{\pm} 0.0246$ & $0.7652 \mathbin{\pm} 0.0246$ & $0.7673 \mathbin{\pm} 0.0251$ & $0.7634 \mathbin{\pm} 0.0233$ & $0.7652 \mathbin{\pm} 0.0242$ & $0.7681 \mathbin{\pm} 0.0236$ & $0.7658 \mathbin{\pm} 0.0246$ \\
Log transform & $0.7635 \mathbin{\pm} 0.0267$ & $0.7701 \mathbin{\pm} 0.0237$ & $0.7665 \mathbin{\pm} 0.0231$ & $0.7643 \mathbin{\pm} 0.0220$ & $0.7632 \mathbin{\pm} 0.0254$ & $0.7689 \mathbin{\pm} 0.0252$ & $0.7661 \mathbin{\pm} 0.0245$ \\
Square-root transform & $0.7643 \mathbin{\pm} 0.0261$ & $0.7678 \mathbin{\pm} 0.0221$ & $0.7658 \mathbin{\pm} 0.0238$ & $0.7635 \mathbin{\pm} 0.0226$ & $0.7661 \mathbin{\pm} 0.0239$ & $0.7673 \mathbin{\pm} 0.0259$ & $0.7652 \mathbin{\pm} 0.0247$ \\
Box–Cox & $0.7685 \mathbin{\pm} 0.0256$ & $0.7668 \mathbin{\pm} 0.0231$ & $0.7656 \mathbin{\pm} 0.0234$ & $0.7634 \mathbin{\pm} 0.0235$ & $0.7654 \mathbin{\pm} 0.0236$ & $0.7656 \mathbin{\pm} 0.0248$ & $0.7652 \mathbin{\pm} 0.0249$ \\
Min–max scaling & $0.7678 \mathbin{\pm} 0.0246$ & $0.7652 \mathbin{\pm} 0.0234$ & $0.7671 \mathbin{\pm} 0.0247$ & $0.7630 \mathbin{\pm} 0.0234$ & $0.7648 \mathbin{\pm} 0.0249$ & $0.7681 \mathbin{\pm} 0.0236$ & $0.7658 \mathbin{\pm} 0.0246$ \\
\addlinespace
One-hot encoding & --- & --- & --- & --- & --- & --- & --- \\
Ordinal encoding & --- & --- & --- & --- & --- & --- & --- \\
Frequency encoding & --- & --- & --- & --- & --- & --- & --- \\
Target encoding & --- & --- & --- & --- & --- & --- & --- \\
Categorical crosses & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Equal-width binning & $0.7652 \mathbin{\pm} 0.0253$ & $0.7673 \mathbin{\pm} 0.0261$ & $0.7681 \mathbin{\pm} 0.0241$ & $0.7642 \mathbin{\pm} 0.0273$ & $0.7669 \mathbin{\pm} 0.0268$ & $0.7669 \mathbin{\pm} 0.0281$ & $0.7661 \mathbin{\pm} 0.0275$ \\
Equal-frequency binning & $0.7612 \mathbin{\pm} 0.0256$ & $0.7645 \mathbin{\pm} 0.0219$ & $0.7661 \mathbin{\pm} 0.0251$ & $0.7667 \mathbin{\pm} 0.0238$ & $0.7645 \mathbin{\pm} 0.0249$ & $0.7617 \mathbin{\pm} 0.0218$ & $0.7624 \mathbin{\pm} 0.0245$ \\
\addlinespace
Numeric interactions & $0.7688 \mathbin{\pm} 0.0245$ & $0.7682 \mathbin{\pm} 0.0229$ & $0.7689 \mathbin{\pm} 0.0234$ & $0.7674 \mathbin{\pm} 0.0242$ & $0.7646 \mathbin{\pm} 0.0226$ & $0.7664 \mathbin{\pm} 0.0246$ & $0.7625 \mathbin{\pm} 0.0243$ \\
Group aggregation & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Variance filter & $0.7680 \mathbin{\pm} 0.0244$ & $0.7638 \mathbin{\pm} 0.0233$ & $0.7676 \mathbin{\pm} 0.0228$ & $0.7633 \mathbin{\pm} 0.0235$ & $0.7645 \mathbin{\pm} 0.0240$ & $0.7682 \mathbin{\pm} 0.0236$ & $0.7658 \mathbin{\pm} 0.0246$ \\
Collinearity filter & $0.7680 \mathbin{\pm} 0.0244$ & $0.7638 \mathbin{\pm} 0.0233$ & $0.7676 \mathbin{\pm} 0.0228$ & $0.7633 \mathbin{\pm} 0.0235$ & $0.7645 \mathbin{\pm} 0.0240$ & $0.7682 \mathbin{\pm} 0.0236$ & $0.7658 \mathbin{\pm} 0.0246$ \\
PCA & $0.7607 \mathbin{\pm} 0.0250$ & $0.7688 \mathbin{\pm} 0.0266$ & $0.7721 \mathbin{\pm} 0.0230$ & $0.7707 \mathbin{\pm} 0.0255$ & $0.7716 \mathbin{\pm} 0.0246$ & $0.7600 \mathbin{\pm} 0.0234$ & $0.7655 \mathbin{\pm} 0.0262$ \\
Supervised selection & $0.7605 \mathbin{\pm} 0.0202$ & $0.7669 \mathbin{\pm} 0.0211$ & $0.7663 \mathbin{\pm} 0.0189$ & $0.7684 \mathbin{\pm} 0.0205$ & $0.7655 \mathbin{\pm} 0.0210$ & $0.7639 \mathbin{\pm} 0.0224$ & $0.7673 \mathbin{\pm} 0.0206$ \\
\addlinespace
TabPrep full & $0.7578 \mathbin{\pm} 0.0257$ & $0.7633 \mathbin{\pm} 0.0233$ & $0.7646 \mathbin{\pm} 0.0225$ & $0.7652 \mathbin{\pm} 0.0248$ & $0.7658 \mathbin{\pm} 0.0225$ & $0.7607 \mathbin{\pm} 0.0206$ & $0.7651 \mathbin{\pm} 0.0238$ \\
TabPrep w/o groupby & $0.7552 \mathbin{\pm} 0.0263$ & $0.7648 \mathbin{\pm} 0.0214$ & $0.7646 \mathbin{\pm} 0.0234$ & $0.7621 \mathbin{\pm} 0.0237$ & $0.7659 \mathbin{\pm} 0.0227$ & $0.7617 \mathbin{\pm} 0.0221$ & $0.7638 \mathbin{\pm} 0.0227$ \\
TabPrep w/o RSFC & $0.7551 \mathbin{\pm} 0.0274$ & $0.7668 \mathbin{\pm} 0.0231$ & $0.7634 \mathbin{\pm} 0.0232$ & $0.7637 \mathbin{\pm} 0.0224$ & $0.7682 \mathbin{\pm} 0.0230$ & $0.7613 \mathbin{\pm} 0.0233$ & $0.7659 \mathbin{\pm} 0.0229$ \\
TabPrep w/o arithmetic & $0.7577 \mathbin{\pm} 0.0266$ & $0.7672 \mathbin{\pm} 0.0256$ & $0.7665 \mathbin{\pm} 0.0257$ & $0.7676 \mathbin{\pm} 0.0250$ & $0.7629 \mathbin{\pm} 0.0255$ & $0.7605 \mathbin{\pm} 0.0246$ & $0.7634 \mathbin{\pm} 0.0229$ \\
TabPrep w/o cat. interact. & $0.7581 \mathbin{\pm} 0.0271$ & $0.7647 \mathbin{\pm} 0.0234$ & $0.7643 \mathbin{\pm} 0.0224$ & $0.7633 \mathbin{\pm} 0.0249$ & $0.7661 \mathbin{\pm} 0.0224$ & $0.7624 \mathbin{\pm} 0.0215$ & $0.7658 \mathbin{\pm} 0.0216$ \\
TabPrep w/o OOF-TE & $0.7568 \mathbin{\pm} 0.0273$ & $0.7656 \mathbin{\pm} 0.0248$ & $0.7660 \mathbin{\pm} 0.0226$ & $0.7661 \mathbin{\pm} 0.0233$ & $0.7655 \mathbin{\pm} 0.0233$ & $0.7630 \mathbin{\pm} 0.0228$ & $0.7663 \mathbin{\pm} 0.0241$ \\
\addlinespace
Shared-context kNN & $0.7685 \mathbin{\pm} 0.0258$ & $0.7660 \mathbin{\pm} 0.0226$ & $0.7681 \mathbin{\pm} 0.0230$ & $0.7639 \mathbin{\pm} 0.0222$ & $0.7648 \mathbin{\pm} 0.0235$ & $0.7694 \mathbin{\pm} 0.0232$ & $0.7655 \mathbin{\pm} 0.0246$ \\
OOF prediction feature & $0.7678 \mathbin{\pm} 0.0229$ & $0.7684 \mathbin{\pm} 0.0203$ & $0.7708 \mathbin{\pm} 0.0248$ & $0.7641 \mathbin{\pm} 0.0236$ & $0.7673 \mathbin{\pm} 0.0246$ & $0.7652 \mathbin{\pm} 0.0275$ & $0.7663 \mathbin{\pm} 0.0254$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for Diabetes, metric macro f1. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-21}\label{tab:supp-raw-22} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.7331 \mathbin{\pm} 0.0268$ & $0.7299 \mathbin{\pm} 0.0257$ & $0.7337 \mathbin{\pm} 0.0249$ & $0.7293 \mathbin{\pm} 0.0265$ & $0.7301 \mathbin{\pm} 0.0263$ & $0.7333 \mathbin{\pm} 0.0252$ & $0.7303 \mathbin{\pm} 0.0278$ \\
\addlinespace
Standard scaling & $0.7330 \mathbin{\pm} 0.0269$ & $0.7312 \mathbin{\pm} 0.0271$ & $0.7333 \mathbin{\pm} 0.0276$ & $0.7295 \mathbin{\pm} 0.0261$ & $0.7313 \mathbin{\pm} 0.0266$ & $0.7332 \mathbin{\pm} 0.0253$ & $0.7303 \mathbin{\pm} 0.0278$ \\
Log transform & $0.7285 \mathbin{\pm} 0.0294$ & $0.7381 \mathbin{\pm} 0.0259$ & $0.7333 \mathbin{\pm} 0.0247$ & $0.7304 \mathbin{\pm} 0.0245$ & $0.7300 \mathbin{\pm} 0.0280$ & $0.7345 \mathbin{\pm} 0.0284$ & $0.7308 \mathbin{\pm} 0.0279$ \\
Square-root transform & $0.7288 \mathbin{\pm} 0.0287$ & $0.7350 \mathbin{\pm} 0.0242$ & $0.7320 \mathbin{\pm} 0.0263$ & $0.7296 \mathbin{\pm} 0.0249$ & $0.7327 \mathbin{\pm} 0.0264$ & $0.7322 \mathbin{\pm} 0.0286$ & $0.7295 \mathbin{\pm} 0.0280$ \\
Box–Cox & $0.7346 \mathbin{\pm} 0.0281$ & $0.7326 \mathbin{\pm} 0.0259$ & $0.7309 \mathbin{\pm} 0.0257$ & $0.7293 \mathbin{\pm} 0.0262$ & $0.7313 \mathbin{\pm} 0.0260$ & $0.7301 \mathbin{\pm} 0.0278$ & $0.7300 \mathbin{\pm} 0.0283$ \\
Min–max scaling & $0.7330 \mathbin{\pm} 0.0269$ & $0.7315 \mathbin{\pm} 0.0258$ & $0.7328 \mathbin{\pm} 0.0266$ & $0.7290 \mathbin{\pm} 0.0264$ & $0.7308 \mathbin{\pm} 0.0275$ & $0.7332 \mathbin{\pm} 0.0253$ & $0.7303 \mathbin{\pm} 0.0278$ \\
\addlinespace
One-hot encoding & --- & --- & --- & --- & --- & --- & --- \\
Ordinal encoding & --- & --- & --- & --- & --- & --- & --- \\
Frequency encoding & --- & --- & --- & --- & --- & --- & --- \\
Target encoding & --- & --- & --- & --- & --- & --- & --- \\
Categorical crosses & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Equal-width binning & $0.7311 \mathbin{\pm} 0.0280$ & $0.7329 \mathbin{\pm} 0.0288$ & $0.7337 \mathbin{\pm} 0.0266$ & $0.7300 \mathbin{\pm} 0.0299$ & $0.7338 \mathbin{\pm} 0.0290$ & $0.7333 \mathbin{\pm} 0.0309$ & $0.7325 \mathbin{\pm} 0.0301$ \\
Equal-frequency binning & $0.7268 \mathbin{\pm} 0.0291$ & $0.7301 \mathbin{\pm} 0.0252$ & $0.7322 \mathbin{\pm} 0.0284$ & $0.7326 \mathbin{\pm} 0.0270$ & $0.7308 \mathbin{\pm} 0.0280$ & $0.7267 \mathbin{\pm} 0.0249$ & $0.7298 \mathbin{\pm} 0.0273$ \\
\addlinespace
Numeric interactions & $0.7340 \mathbin{\pm} 0.0271$ & $0.7354 \mathbin{\pm} 0.0251$ & $0.7349 \mathbin{\pm} 0.0258$ & $0.7345 \mathbin{\pm} 0.0259$ & $0.7311 \mathbin{\pm} 0.0251$ & $0.7316 \mathbin{\pm} 0.0269$ & $0.7273 \mathbin{\pm} 0.0276$ \\
Group aggregation & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Variance filter & $0.7331 \mathbin{\pm} 0.0268$ & $0.7299 \mathbin{\pm} 0.0257$ & $0.7337 \mathbin{\pm} 0.0249$ & $0.7293 \mathbin{\pm} 0.0265$ & $0.7301 \mathbin{\pm} 0.0263$ & $0.7333 \mathbin{\pm} 0.0252$ & $0.7303 \mathbin{\pm} 0.0278$ \\
Collinearity filter & $0.7331 \mathbin{\pm} 0.0268$ & $0.7299 \mathbin{\pm} 0.0257$ & $0.7337 \mathbin{\pm} 0.0249$ & $0.7293 \mathbin{\pm} 0.0265$ & $0.7301 \mathbin{\pm} 0.0263$ & $0.7333 \mathbin{\pm} 0.0252$ & $0.7303 \mathbin{\pm} 0.0278$ \\
PCA & $0.7236 \mathbin{\pm} 0.0274$ & $0.7348 \mathbin{\pm} 0.0291$ & $0.7391 \mathbin{\pm} 0.0250$ & $0.7390 \mathbin{\pm} 0.0268$ & $0.7390 \mathbin{\pm} 0.0271$ & $0.7241 \mathbin{\pm} 0.0258$ & $0.7317 \mathbin{\pm} 0.0280$ \\
Supervised selection & $0.7236 \mathbin{\pm} 0.0229$ & $0.7313 \mathbin{\pm} 0.0243$ & $0.7306 \mathbin{\pm} 0.0215$ & $0.7332 \mathbin{\pm} 0.0234$ & $0.7306 \mathbin{\pm} 0.0244$ & $0.7275 \mathbin{\pm} 0.0256$ & $0.7317 \mathbin{\pm} 0.0234$ \\
\addlinespace
TabPrep full & $0.7247 \mathbin{\pm} 0.0285$ & $0.7286 \mathbin{\pm} 0.0264$ & $0.7300 \mathbin{\pm} 0.0255$ & $0.7319 \mathbin{\pm} 0.0276$ & $0.7326 \mathbin{\pm} 0.0245$ & $0.7257 \mathbin{\pm} 0.0219$ & $0.7307 \mathbin{\pm} 0.0268$ \\
TabPrep w/o groupby & $0.7219 \mathbin{\pm} 0.0291$ & $0.7308 \mathbin{\pm} 0.0254$ & $0.7301 \mathbin{\pm} 0.0266$ & $0.7279 \mathbin{\pm} 0.0265$ & $0.7327 \mathbin{\pm} 0.0251$ & $0.7273 \mathbin{\pm} 0.0232$ & $0.7291 \mathbin{\pm} 0.0253$ \\
TabPrep w/o RSFC & $0.7215 \mathbin{\pm} 0.0302$ & $0.7333 \mathbin{\pm} 0.0262$ & $0.7295 \mathbin{\pm} 0.0260$ & $0.7306 \mathbin{\pm} 0.0251$ & $0.7356 \mathbin{\pm} 0.0254$ & $0.7264 \mathbin{\pm} 0.0253$ & $0.7316 \mathbin{\pm} 0.0254$ \\
TabPrep w/o arithmetic & $0.7214 \mathbin{\pm} 0.0301$ & $0.7328 \mathbin{\pm} 0.0279$ & $0.7316 \mathbin{\pm} 0.0278$ & $0.7324 \mathbin{\pm} 0.0265$ & $0.7263 \mathbin{\pm} 0.0274$ & $0.7219 \mathbin{\pm} 0.0267$ & $0.7267 \mathbin{\pm} 0.0275$ \\
TabPrep w/o cat. interact. & $0.7250 \mathbin{\pm} 0.0297$ & $0.7305 \mathbin{\pm} 0.0267$ & $0.7294 \mathbin{\pm} 0.0252$ & $0.7297 \mathbin{\pm} 0.0277$ & $0.7328 \mathbin{\pm} 0.0247$ & $0.7277 \mathbin{\pm} 0.0226$ & $0.7309 \mathbin{\pm} 0.0245$ \\
TabPrep w/o OOF-TE & $0.7233 \mathbin{\pm} 0.0297$ & $0.7311 \mathbin{\pm} 0.0284$ & $0.7323 \mathbin{\pm} 0.0251$ & $0.7333 \mathbin{\pm} 0.0262$ & $0.7323 \mathbin{\pm} 0.0260$ & $0.7287 \mathbin{\pm} 0.0247$ & $0.7317 \mathbin{\pm} 0.0271$ \\
\addlinespace
Shared-context kNN & $0.7334 \mathbin{\pm} 0.0286$ & $0.7321 \mathbin{\pm} 0.0250$ & $0.7341 \mathbin{\pm} 0.0250$ & $0.7296 \mathbin{\pm} 0.0249$ & $0.7303 \mathbin{\pm} 0.0258$ & $0.7349 \mathbin{\pm} 0.0252$ & $0.7296 \mathbin{\pm} 0.0284$ \\
OOF prediction feature & $0.7324 \mathbin{\pm} 0.0266$ & $0.7328 \mathbin{\pm} 0.0222$ & $0.7367 \mathbin{\pm} 0.0271$ & $0.7299 \mathbin{\pm} 0.0267$ & $0.7350 \mathbin{\pm} 0.0277$ & $0.7290 \mathbin{\pm} 0.0299$ & $0.7315 \mathbin{\pm} 0.0294$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for Fitness club, metric accuracy. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-23}\label{tab:supp-raw-24} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.7776 \mathbin{\pm} 0.0139$ & $0.7809 \mathbin{\pm} 0.0108$ & $0.7791 \mathbin{\pm} 0.0109$ & $0.7805 \mathbin{\pm} 0.0110$ & $0.7815 \mathbin{\pm} 0.0107$ & $0.7774 \mathbin{\pm} 0.0119$ & $0.7817 \mathbin{\pm} 0.0113$ \\
\addlinespace
Standard scaling & $0.7774 \mathbin{\pm} 0.0135$ & $0.7815 \mathbin{\pm} 0.0104$ & $0.7799 \mathbin{\pm} 0.0109$ & $0.7805 \mathbin{\pm} 0.0109$ & $0.7811 \mathbin{\pm} 0.0108$ & $0.7773 \mathbin{\pm} 0.0120$ & $0.7817 \mathbin{\pm} 0.0113$ \\
Log transform & $0.7771 \mathbin{\pm} 0.0144$ & $0.7819 \mathbin{\pm} 0.0112$ & $0.7807 \mathbin{\pm} 0.0117$ & $0.7797 \mathbin{\pm} 0.0111$ & $0.7810 \mathbin{\pm} 0.0113$ & $0.7777 \mathbin{\pm} 0.0125$ & $0.7817 \mathbin{\pm} 0.0114$ \\
Square-root transform & $0.7769 \mathbin{\pm} 0.0140$ & $0.7814 \mathbin{\pm} 0.0110$ & $0.7803 \mathbin{\pm} 0.0114$ & $0.7805 \mathbin{\pm} 0.0113$ & $0.7818 \mathbin{\pm} 0.0119$ & $0.7777 \mathbin{\pm} 0.0126$ & $0.7815 \mathbin{\pm} 0.0111$ \\
Box–Cox & $0.7773 \mathbin{\pm} 0.0141$ & $0.7813 \mathbin{\pm} 0.0112$ & $0.7808 \mathbin{\pm} 0.0126$ & $0.7811 \mathbin{\pm} 0.0107$ & $0.7817 \mathbin{\pm} 0.0106$ & $0.7773 \mathbin{\pm} 0.0128$ & $0.7817 \mathbin{\pm} 0.0114$ \\
Min–max scaling & $0.7774 \mathbin{\pm} 0.0135$ & $0.7814 \mathbin{\pm} 0.0106$ & $0.7797 \mathbin{\pm} 0.0114$ & $0.7804 \mathbin{\pm} 0.0109$ & $0.7814 \mathbin{\pm} 0.0107$ & $0.7774 \mathbin{\pm} 0.0121$ & $0.7817 \mathbin{\pm} 0.0113$ \\
\addlinespace
One-hot encoding & $0.7720 \mathbin{\pm} 0.0149$ & $0.7808 \mathbin{\pm} 0.0112$ & $0.7797 \mathbin{\pm} 0.0107$ & $0.7809 \mathbin{\pm} 0.0106$ & $0.7807 \mathbin{\pm} 0.0106$ & $0.7777 \mathbin{\pm} 0.0128$ & $0.7815 \mathbin{\pm} 0.0110$ \\
Ordinal encoding & $0.7776 \mathbin{\pm} 0.0139$ & $0.7811 \mathbin{\pm} 0.0110$ & $0.7803 \mathbin{\pm} 0.0115$ & $0.7804 \mathbin{\pm} 0.0110$ & $0.7808 \mathbin{\pm} 0.0114$ & $0.7774 \mathbin{\pm} 0.0119$ & $0.7819 \mathbin{\pm} 0.0111$ \\
Frequency encoding & $0.7777 \mathbin{\pm} 0.0130$ & $0.7805 \mathbin{\pm} 0.0107$ & $0.7805 \mathbin{\pm} 0.0105$ & $0.7809 \mathbin{\pm} 0.0107$ & $0.7816 \mathbin{\pm} 0.0104$ & $0.7781 \mathbin{\pm} 0.0127$ & $0.7817 \mathbin{\pm} 0.0112$ \\
Target encoding & $0.7783 \mathbin{\pm} 0.0110$ & $0.7816 \mathbin{\pm} 0.0106$ & $0.7807 \mathbin{\pm} 0.0113$ & $0.7821 \mathbin{\pm} 0.0111$ & $0.7817 \mathbin{\pm} 0.0113$ & $0.7792 \mathbin{\pm} 0.0117$ & $0.7815 \mathbin{\pm} 0.0104$ \\
Categorical crosses & $0.7742 \mathbin{\pm} 0.0139$ & $0.7803 \mathbin{\pm} 0.0111$ & $0.7791 \mathbin{\pm} 0.0112$ & $0.7801 \mathbin{\pm} 0.0104$ & $0.7794 \mathbin{\pm} 0.0108$ & $0.7759 \mathbin{\pm} 0.0155$ & $0.7821 \mathbin{\pm} 0.0108$ \\
\addlinespace
Equal-width binning & $0.7694 \mathbin{\pm} 0.0167$ & $0.7683 \mathbin{\pm} 0.0157$ & $0.7687 \mathbin{\pm} 0.0165$ & $0.7688 \mathbin{\pm} 0.0157$ & $0.7707 \mathbin{\pm} 0.0155$ & $0.7685 \mathbin{\pm} 0.0163$ & $0.7703 \mathbin{\pm} 0.0153$ \\
Equal-frequency binning & $0.7788 \mathbin{\pm} 0.0144$ & $0.7809 \mathbin{\pm} 0.0115$ & $0.7806 \mathbin{\pm} 0.0115$ & $0.7805 \mathbin{\pm} 0.0114$ & $0.7789 \mathbin{\pm} 0.0115$ & $0.7779 \mathbin{\pm} 0.0139$ & $0.7799 \mathbin{\pm} 0.0122$ \\
\addlinespace
Numeric interactions & $0.7776 \mathbin{\pm} 0.0139$ & $0.7809 \mathbin{\pm} 0.0108$ & $0.7791 \mathbin{\pm} 0.0109$ & $0.7805 \mathbin{\pm} 0.0110$ & $0.7815 \mathbin{\pm} 0.0107$ & $0.7774 \mathbin{\pm} 0.0119$ & $0.7817 \mathbin{\pm} 0.0113$ \\
Group aggregation & $0.7718 \mathbin{\pm} 0.0168$ & $0.7793 \mathbin{\pm} 0.0104$ & $0.7795 \mathbin{\pm} 0.0113$ & $0.7808 \mathbin{\pm} 0.0103$ & $0.7811 \mathbin{\pm} 0.0108$ & $0.7757 \mathbin{\pm} 0.0150$ & $0.7822 \mathbin{\pm} 0.0115$ \\
\addlinespace
Variance filter & $0.7776 \mathbin{\pm} 0.0139$ & $0.7809 \mathbin{\pm} 0.0108$ & $0.7791 \mathbin{\pm} 0.0109$ & $0.7805 \mathbin{\pm} 0.0110$ & $0.7815 \mathbin{\pm} 0.0107$ & $0.7774 \mathbin{\pm} 0.0119$ & $0.7817 \mathbin{\pm} 0.0113$ \\
Collinearity filter & $0.7776 \mathbin{\pm} 0.0139$ & $0.7809 \mathbin{\pm} 0.0108$ & $0.7791 \mathbin{\pm} 0.0109$ & $0.7805 \mathbin{\pm} 0.0110$ & $0.7815 \mathbin{\pm} 0.0107$ & $0.7774 \mathbin{\pm} 0.0119$ & $0.7817 \mathbin{\pm} 0.0113$ \\
PCA & $0.7782 \mathbin{\pm} 0.0135$ & $0.7803 \mathbin{\pm} 0.0110$ & $0.7806 \mathbin{\pm} 0.0110$ & $0.7792 \mathbin{\pm} 0.0116$ & $0.7808 \mathbin{\pm} 0.0115$ & $0.7770 \mathbin{\pm} 0.0142$ & $0.7809 \mathbin{\pm} 0.0130$ \\
Supervised selection & $0.7749 \mathbin{\pm} 0.0140$ & $0.7803 \mathbin{\pm} 0.0120$ & $0.7799 \mathbin{\pm} 0.0115$ & $0.7802 \mathbin{\pm} 0.0118$ & $0.7815 \mathbin{\pm} 0.0116$ & $0.7775 \mathbin{\pm} 0.0129$ & $0.7805 \mathbin{\pm} 0.0119$ \\
\addlinespace
TabPrep full & $0.7754 \mathbin{\pm} 0.0152$ & $0.7799 \mathbin{\pm} 0.0147$ & $0.7775 \mathbin{\pm} 0.0136$ & $0.7774 \mathbin{\pm} 0.0160$ & $0.7798 \mathbin{\pm} 0.0142$ & $0.7774 \mathbin{\pm} 0.0142$ & $0.7811 \mathbin{\pm} 0.0136$ \\
TabPrep w/o groupby & $0.7759 \mathbin{\pm} 0.0143$ & $0.7762 \mathbin{\pm} 0.0138$ & $0.7775 \mathbin{\pm} 0.0147$ & $0.7764 \mathbin{\pm} 0.0156$ & $0.7802 \mathbin{\pm} 0.0145$ & $0.7765 \mathbin{\pm} 0.0142$ & $0.7795 \mathbin{\pm} 0.0148$ \\
TabPrep w/o RSFC & $0.7766 \mathbin{\pm} 0.0121$ & $0.7779 \mathbin{\pm} 0.0138$ & $0.7758 \mathbin{\pm} 0.0128$ & $0.7773 \mathbin{\pm} 0.0135$ & $0.7802 \mathbin{\pm} 0.0123$ & $0.7762 \mathbin{\pm} 0.0144$ & $0.7805 \mathbin{\pm} 0.0137$ \\
TabPrep w/o arithmetic & $0.7476 \mathbin{\pm} 0.0154$ & $0.7561 \mathbin{\pm} 0.0155$ & $0.7590 \mathbin{\pm} 0.0134$ & $0.7557 \mathbin{\pm} 0.0153$ & $0.7571 \mathbin{\pm} 0.0144$ & $0.7519 \mathbin{\pm} 0.0168$ & $0.7525 \mathbin{\pm} 0.0170$ \\
TabPrep w/o cat. interact. & $0.7760 \mathbin{\pm} 0.0133$ & $0.7777 \mathbin{\pm} 0.0141$ & $0.7781 \mathbin{\pm} 0.0127$ & $0.7757 \mathbin{\pm} 0.0120$ & $0.7810 \mathbin{\pm} 0.0138$ & $0.7761 \mathbin{\pm} 0.0121$ & $0.7805 \mathbin{\pm} 0.0137$ \\
TabPrep w/o OOF-TE & $0.7752 \mathbin{\pm} 0.0155$ & $0.7787 \mathbin{\pm} 0.0134$ & $0.7777 \mathbin{\pm} 0.0149$ & $0.7762 \mathbin{\pm} 0.0130$ & $0.7810 \mathbin{\pm} 0.0153$ & $0.7761 \mathbin{\pm} 0.0150$ & $0.7803 \mathbin{\pm} 0.0139$ \\
\addlinespace
Shared-context kNN & $0.7781 \mathbin{\pm} 0.0142$ & $0.7810 \mathbin{\pm} 0.0115$ & $0.7799 \mathbin{\pm} 0.0111$ & $0.7807 \mathbin{\pm} 0.0111$ & $0.7810 \mathbin{\pm} 0.0108$ & $0.7779 \mathbin{\pm} 0.0122$ & $0.7815 \mathbin{\pm} 0.0116$ \\
OOF prediction feature & $0.7769 \mathbin{\pm} 0.0139$ & $0.7808 \mathbin{\pm} 0.0119$ & $0.7795 \mathbin{\pm} 0.0120$ & $0.7806 \mathbin{\pm} 0.0119$ & $0.7799 \mathbin{\pm} 0.0124$ & $0.7770 \mathbin{\pm} 0.0125$ & $0.7817 \mathbin{\pm} 0.0110$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for Fitness club, metric macro f1. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-25}\label{tab:supp-raw-26} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.7104 \mathbin{\pm} 0.0211$ & $0.7162 \mathbin{\pm} 0.0178$ & $0.7141 \mathbin{\pm} 0.0188$ & $0.7181 \mathbin{\pm} 0.0181$ & $0.7177 \mathbin{\pm} 0.0175$ & $0.7115 \mathbin{\pm} 0.0190$ & $0.7156 \mathbin{\pm} 0.0190$ \\
\addlinespace
Standard scaling & $0.7102 \mathbin{\pm} 0.0207$ & $0.7173 \mathbin{\pm} 0.0171$ & $0.7154 \mathbin{\pm} 0.0190$ & $0.7182 \mathbin{\pm} 0.0180$ & $0.7169 \mathbin{\pm} 0.0177$ & $0.7117 \mathbin{\pm} 0.0189$ & $0.7156 \mathbin{\pm} 0.0190$ \\
Log transform & $0.7091 \mathbin{\pm} 0.0219$ & $0.7158 \mathbin{\pm} 0.0178$ & $0.7157 \mathbin{\pm} 0.0187$ & $0.7170 \mathbin{\pm} 0.0175$ & $0.7169 \mathbin{\pm} 0.0183$ & $0.7112 \mathbin{\pm} 0.0194$ & $0.7156 \mathbin{\pm} 0.0187$ \\
Square-root transform & $0.7085 \mathbin{\pm} 0.0215$ & $0.7153 \mathbin{\pm} 0.0178$ & $0.7142 \mathbin{\pm} 0.0192$ & $0.7180 \mathbin{\pm} 0.0184$ & $0.7171 \mathbin{\pm} 0.0191$ & $0.7111 \mathbin{\pm} 0.0195$ & $0.7151 \mathbin{\pm} 0.0186$ \\
Box–Cox & $0.7095 \mathbin{\pm} 0.0219$ & $0.7153 \mathbin{\pm} 0.0183$ & $0.7165 \mathbin{\pm} 0.0195$ & $0.7186 \mathbin{\pm} 0.0176$ & $0.7180 \mathbin{\pm} 0.0169$ & $0.7106 \mathbin{\pm} 0.0199$ & $0.7156 \mathbin{\pm} 0.0188$ \\
Min–max scaling & $0.7102 \mathbin{\pm} 0.0207$ & $0.7166 \mathbin{\pm} 0.0177$ & $0.7148 \mathbin{\pm} 0.0192$ & $0.7180 \mathbin{\pm} 0.0180$ & $0.7173 \mathbin{\pm} 0.0174$ & $0.7118 \mathbin{\pm} 0.0190$ & $0.7156 \mathbin{\pm} 0.0190$ \\
\addlinespace
One-hot encoding & $0.7049 \mathbin{\pm} 0.0210$ & $0.7157 \mathbin{\pm} 0.0185$ & $0.7155 \mathbin{\pm} 0.0177$ & $0.7190 \mathbin{\pm} 0.0172$ & $0.7166 \mathbin{\pm} 0.0164$ & $0.7144 \mathbin{\pm} 0.0209$ & $0.7156 \mathbin{\pm} 0.0185$ \\
Ordinal encoding & $0.7104 \mathbin{\pm} 0.0211$ & $0.7168 \mathbin{\pm} 0.0175$ & $0.7163 \mathbin{\pm} 0.0183$ & $0.7178 \mathbin{\pm} 0.0180$ & $0.7170 \mathbin{\pm} 0.0181$ & $0.7115 \mathbin{\pm} 0.0190$ & $0.7160 \mathbin{\pm} 0.0192$ \\
Frequency encoding & $0.7111 \mathbin{\pm} 0.0203$ & $0.7157 \mathbin{\pm} 0.0178$ & $0.7165 \mathbin{\pm} 0.0179$ & $0.7190 \mathbin{\pm} 0.0179$ & $0.7180 \mathbin{\pm} 0.0169$ & $0.7122 \mathbin{\pm} 0.0204$ & $0.7173 \mathbin{\pm} 0.0180$ \\
Target encoding & $0.7112 \mathbin{\pm} 0.0190$ & $0.7172 \mathbin{\pm} 0.0176$ & $0.7166 \mathbin{\pm} 0.0189$ & $0.7198 \mathbin{\pm} 0.0180$ & $0.7174 \mathbin{\pm} 0.0185$ & $0.7138 \mathbin{\pm} 0.0201$ & $0.7169 \mathbin{\pm} 0.0179$ \\
Categorical crosses & $0.7058 \mathbin{\pm} 0.0206$ & $0.7150 \mathbin{\pm} 0.0187$ & $0.7148 \mathbin{\pm} 0.0178$ & $0.7170 \mathbin{\pm} 0.0173$ & $0.7155 \mathbin{\pm} 0.0175$ & $0.7122 \mathbin{\pm} 0.0225$ & $0.7162 \mathbin{\pm} 0.0182$ \\
\addlinespace
Equal-width binning & $0.7067 \mathbin{\pm} 0.0237$ & $0.7115 \mathbin{\pm} 0.0230$ & $0.7116 \mathbin{\pm} 0.0246$ & $0.7138 \mathbin{\pm} 0.0238$ & $0.7132 \mathbin{\pm} 0.0226$ & $0.7122 \mathbin{\pm} 0.0245$ & $0.7116 \mathbin{\pm} 0.0220$ \\
Equal-frequency binning & $0.7184 \mathbin{\pm} 0.0204$ & $0.7140 \mathbin{\pm} 0.0190$ & $0.7133 \mathbin{\pm} 0.0184$ & $0.7136 \mathbin{\pm} 0.0176$ & $0.7125 \mathbin{\pm} 0.0184$ & $0.7134 \mathbin{\pm} 0.0197$ & $0.7143 \mathbin{\pm} 0.0188$ \\
\addlinespace
Numeric interactions & $0.7104 \mathbin{\pm} 0.0211$ & $0.7162 \mathbin{\pm} 0.0178$ & $0.7141 \mathbin{\pm} 0.0188$ & $0.7181 \mathbin{\pm} 0.0181$ & $0.7177 \mathbin{\pm} 0.0175$ & $0.7115 \mathbin{\pm} 0.0190$ & $0.7156 \mathbin{\pm} 0.0190$ \\
Group aggregation & $0.7008 \mathbin{\pm} 0.0251$ & $0.7148 \mathbin{\pm} 0.0181$ & $0.7156 \mathbin{\pm} 0.0192$ & $0.7184 \mathbin{\pm} 0.0175$ & $0.7174 \mathbin{\pm} 0.0176$ & $0.7117 \mathbin{\pm} 0.0232$ & $0.7157 \mathbin{\pm} 0.0188$ \\
\addlinespace
Variance filter & $0.7104 \mathbin{\pm} 0.0211$ & $0.7162 \mathbin{\pm} 0.0178$ & $0.7141 \mathbin{\pm} 0.0188$ & $0.7181 \mathbin{\pm} 0.0181$ & $0.7177 \mathbin{\pm} 0.0175$ & $0.7115 \mathbin{\pm} 0.0190$ & $0.7156 \mathbin{\pm} 0.0190$ \\
Collinearity filter & $0.7104 \mathbin{\pm} 0.0211$ & $0.7162 \mathbin{\pm} 0.0178$ & $0.7141 \mathbin{\pm} 0.0188$ & $0.7181 \mathbin{\pm} 0.0181$ & $0.7177 \mathbin{\pm} 0.0175$ & $0.7115 \mathbin{\pm} 0.0190$ & $0.7156 \mathbin{\pm} 0.0190$ \\
PCA & $0.7108 \mathbin{\pm} 0.0209$ & $0.7149 \mathbin{\pm} 0.0179$ & $0.7155 \mathbin{\pm} 0.0174$ & $0.7132 \mathbin{\pm} 0.0184$ & $0.7144 \mathbin{\pm} 0.0190$ & $0.7086 \mathbin{\pm} 0.0221$ & $0.7124 \mathbin{\pm} 0.0212$ \\
Supervised selection & $0.7072 \mathbin{\pm} 0.0214$ & $0.7169 \mathbin{\pm} 0.0194$ & $0.7158 \mathbin{\pm} 0.0189$ & $0.7177 \mathbin{\pm} 0.0185$ & $0.7177 \mathbin{\pm} 0.0187$ & $0.7128 \mathbin{\pm} 0.0204$ & $0.7139 \mathbin{\pm} 0.0196$ \\
\addlinespace
TabPrep full & $0.7045 \mathbin{\pm} 0.0239$ & $0.7146 \mathbin{\pm} 0.0219$ & $0.7098 \mathbin{\pm} 0.0221$ & $0.7110 \mathbin{\pm} 0.0241$ & $0.7106 \mathbin{\pm} 0.0225$ & $0.7080 \mathbin{\pm} 0.0229$ & $0.7119 \mathbin{\pm} 0.0221$ \\
TabPrep w/o groupby & $0.7061 \mathbin{\pm} 0.0221$ & $0.7089 \mathbin{\pm} 0.0216$ & $0.7093 \mathbin{\pm} 0.0243$ & $0.7091 \mathbin{\pm} 0.0262$ & $0.7103 \mathbin{\pm} 0.0242$ & $0.7068 \mathbin{\pm} 0.0227$ & $0.7110 \mathbin{\pm} 0.0237$ \\
TabPrep w/o RSFC & $0.7099 \mathbin{\pm} 0.0205$ & $0.7125 \mathbin{\pm} 0.0215$ & $0.7075 \mathbin{\pm} 0.0218$ & $0.7126 \mathbin{\pm} 0.0212$ & $0.7125 \mathbin{\pm} 0.0206$ & $0.7078 \mathbin{\pm} 0.0239$ & $0.7121 \mathbin{\pm} 0.0219$ \\
TabPrep w/o arithmetic & $0.6656 \mathbin{\pm} 0.0239$ & $0.6807 \mathbin{\pm} 0.0250$ & $0.6855 \mathbin{\pm} 0.0215$ & $0.6739 \mathbin{\pm} 0.0316$ & $0.6745 \mathbin{\pm} 0.0294$ & $0.6773 \mathbin{\pm} 0.0243$ & $0.6496 \mathbin{\pm} 0.0396$ \\
TabPrep w/o cat. interact. & $0.7065 \mathbin{\pm} 0.0213$ & $0.7115 \mathbin{\pm} 0.0212$ & $0.7105 \mathbin{\pm} 0.0204$ & $0.7092 \mathbin{\pm} 0.0197$ & $0.7125 \mathbin{\pm} 0.0227$ & $0.7059 \mathbin{\pm} 0.0209$ & $0.7119 \mathbin{\pm} 0.0220$ \\
TabPrep w/o OOF-TE & $0.7053 \mathbin{\pm} 0.0221$ & $0.7129 \mathbin{\pm} 0.0215$ & $0.7102 \mathbin{\pm} 0.0236$ & $0.7110 \mathbin{\pm} 0.0197$ & $0.7133 \mathbin{\pm} 0.0239$ & $0.7068 \mathbin{\pm} 0.0236$ & $0.7119 \mathbin{\pm} 0.0239$ \\
\addlinespace
Shared-context kNN & $0.7108 \mathbin{\pm} 0.0218$ & $0.7160 \mathbin{\pm} 0.0188$ & $0.7155 \mathbin{\pm} 0.0183$ & $0.7184 \mathbin{\pm} 0.0182$ & $0.7168 \mathbin{\pm} 0.0176$ & $0.7121 \mathbin{\pm} 0.0191$ & $0.7155 \mathbin{\pm} 0.0191$ \\
OOF prediction feature & $0.7051 \mathbin{\pm} 0.0228$ & $0.7152 \mathbin{\pm} 0.0200$ & $0.7146 \mathbin{\pm} 0.0193$ & $0.7172 \mathbin{\pm} 0.0198$ & $0.7163 \mathbin{\pm} 0.0185$ & $0.7142 \mathbin{\pm} 0.0203$ & $0.7174 \mathbin{\pm} 0.0184$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{1.35mm}
\begin{longtable}{@{}lccccc@{}}
\caption{Complete raw metric results for Healthcare insurance, metric r2. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-27} \\
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.8479 \mathbin{\pm} 0.0182$ & $0.8598 \mathbin{\pm} 0.0196$ & $0.8650 \mathbin{\pm} 0.0192$ & $0.8634 \mathbin{\pm} 0.0201$ & $0.8636 \mathbin{\pm} 0.0180$ \\
\addlinespace
Standard scaling & $0.8475 \mathbin{\pm} 0.0183$ & $0.8600 \mathbin{\pm} 0.0196$ & $0.8626 \mathbin{\pm} 0.0192$ & $0.8633 \mathbin{\pm} 0.0201$ & $0.8636 \mathbin{\pm} 0.0180$ \\
Log transform & $0.8478 \mathbin{\pm} 0.0186$ & $0.8599 \mathbin{\pm} 0.0195$ & $0.8651 \mathbin{\pm} 0.0191$ & $0.8629 \mathbin{\pm} 0.0199$ & $0.8637 \mathbin{\pm} 0.0181$ \\
Square-root transform & $0.8472 \mathbin{\pm} 0.0188$ & $0.8598 \mathbin{\pm} 0.0196$ & $0.8650 \mathbin{\pm} 0.0191$ & $0.8632 \mathbin{\pm} 0.0200$ & $0.8636 \mathbin{\pm} 0.0180$ \\
Box–Cox & $0.8479 \mathbin{\pm} 0.0185$ & $0.8598 \mathbin{\pm} 0.0198$ & $0.8653 \mathbin{\pm} 0.0194$ & $0.8634 \mathbin{\pm} 0.0200$ & $0.8635 \mathbin{\pm} 0.0181$ \\
Min–max scaling & $0.8479 \mathbin{\pm} 0.0183$ & $0.8600 \mathbin{\pm} 0.0196$ & $0.8648 \mathbin{\pm} 0.0190$ & $0.8633 \mathbin{\pm} 0.0200$ & $0.8636 \mathbin{\pm} 0.0180$ \\
\addlinespace
One-hot encoding & $0.8441 \mathbin{\pm} 0.0178$ & $0.8612 \mathbin{\pm} 0.0201$ & $0.8648 \mathbin{\pm} 0.0193$ & $0.8627 \mathbin{\pm} 0.0200$ & $0.8635 \mathbin{\pm} 0.0182$ \\
Ordinal encoding & $0.8478 \mathbin{\pm} 0.0185$ & $0.8596 \mathbin{\pm} 0.0201$ & $0.8649 \mathbin{\pm} 0.0191$ & $0.8633 \mathbin{\pm} 0.0200$ & $0.8634 \mathbin{\pm} 0.0180$ \\
Frequency encoding & $0.8507 \mathbin{\pm} 0.0186$ & $0.8605 \mathbin{\pm} 0.0198$ & $0.8647 \mathbin{\pm} 0.0194$ & $0.8638 \mathbin{\pm} 0.0200$ & $0.8635 \mathbin{\pm} 0.0181$ \\
Target encoding & $0.8543 \mathbin{\pm} 0.0190$ & $0.8616 \mathbin{\pm} 0.0192$ & $0.8643 \mathbin{\pm} 0.0190$ & $0.8624 \mathbin{\pm} 0.0192$ & $0.8616 \mathbin{\pm} 0.0185$ \\
Categorical crosses & $0.8429 \mathbin{\pm} 0.0188$ & $0.8604 \mathbin{\pm} 0.0200$ & $0.8647 \mathbin{\pm} 0.0189$ & $0.8614 \mathbin{\pm} 0.0202$ & $0.8633 \mathbin{\pm} 0.0180$ \\
\addlinespace
Equal-width binning & $0.8460 \mathbin{\pm} 0.0193$ & $0.8484 \mathbin{\pm} 0.0197$ & $0.8488 \mathbin{\pm} 0.0205$ & $0.8497 \mathbin{\pm} 0.0207$ & $0.8501 \mathbin{\pm} 0.0191$ \\
Equal-frequency binning & $0.8553 \mathbin{\pm} 0.0200$ & $0.8576 \mathbin{\pm} 0.0200$ & $0.8580 \mathbin{\pm} 0.0212$ & $0.8587 \mathbin{\pm} 0.0214$ & $0.8583 \mathbin{\pm} 0.0202$ \\
\addlinespace
Numeric interactions & $0.8479 \mathbin{\pm} 0.0182$ & $0.8598 \mathbin{\pm} 0.0196$ & $0.8650 \mathbin{\pm} 0.0192$ & $0.8634 \mathbin{\pm} 0.0201$ & $0.8636 \mathbin{\pm} 0.0180$ \\
Group aggregation & $0.8423 \mathbin{\pm} 0.0181$ & $0.8617 \mathbin{\pm} 0.0201$ & $0.8651 \mathbin{\pm} 0.0192$ & $0.8600 \mathbin{\pm} 0.0205$ & $0.8634 \mathbin{\pm} 0.0182$ \\
\addlinespace
Variance filter & $0.8479 \mathbin{\pm} 0.0182$ & $0.8598 \mathbin{\pm} 0.0196$ & $0.8650 \mathbin{\pm} 0.0192$ & $0.8634 \mathbin{\pm} 0.0201$ & $0.8636 \mathbin{\pm} 0.0180$ \\
Collinearity filter & $0.8479 \mathbin{\pm} 0.0182$ & $0.8598 \mathbin{\pm} 0.0196$ & $0.8650 \mathbin{\pm} 0.0192$ & $0.8634 \mathbin{\pm} 0.0201$ & $0.8636 \mathbin{\pm} 0.0180$ \\
PCA & $0.8556 \mathbin{\pm} 0.0197$ & $0.8583 \mathbin{\pm} 0.0192$ & $0.8572 \mathbin{\pm} 0.0196$ & $0.8575 \mathbin{\pm} 0.0201$ & $0.8572 \mathbin{\pm} 0.0187$ \\
Supervised selection & $0.7140 \mathbin{\pm} 0.0229$ & $0.7146 \mathbin{\pm} 0.0239$ & $0.7187 \mathbin{\pm} 0.0225$ & $0.7206 \mathbin{\pm} 0.0221$ & $0.7180 \mathbin{\pm} 0.0221$ \\
\addlinespace
TabPrep full & $0.7446 \mathbin{\pm} 0.2217$ & $0.7550 \mathbin{\pm} 0.2132$ & $0.7539 \mathbin{\pm} 0.2134$ & $0.7519 \mathbin{\pm} 0.2096$ & $0.7407 \mathbin{\pm} 0.2313$ \\
TabPrep w/o groupby & $0.7748 \mathbin{\pm} 0.1813$ & $0.7825 \mathbin{\pm} 0.1814$ & $0.7833 \mathbin{\pm} 0.1750$ & $0.7824 \mathbin{\pm} 0.1718$ & $0.7793 \mathbin{\pm} 0.1773$ \\
TabPrep w/o RSFC & $0.0862 \mathbin{\pm} 0.0296$ & $0.0923 \mathbin{\pm} 0.0305$ & $0.1046 \mathbin{\pm} 0.0256$ & $0.1059 \mathbin{\pm} 0.0271$ & $0.1112 \mathbin{\pm} 0.0223$ \\
TabPrep w/o arithmetic & $0.7194 \mathbin{\pm} 0.0260$ & $0.7242 \mathbin{\pm} 0.0286$ & $0.7228 \mathbin{\pm} 0.0246$ & $0.7203 \mathbin{\pm} 0.0254$ & $0.7172 \mathbin{\pm} 0.0250$ \\
TabPrep w/o cat. interact. & $0.6575 \mathbin{\pm} 0.2797$ & $0.6677 \mathbin{\pm} 0.2762$ & $0.6613 \mathbin{\pm} 0.2773$ & $0.6727 \mathbin{\pm} 0.2642$ & $0.6679 \mathbin{\pm} 0.2679$ \\
TabPrep w/o OOF-TE & $0.6930 \mathbin{\pm} 0.2684$ & $0.6971 \mathbin{\pm} 0.2751$ & $0.6839 \mathbin{\pm} 0.3042$ & $0.7024 \mathbin{\pm} 0.2575$ & $0.6980 \mathbin{\pm} 0.2611$ \\
\addlinespace
Shared-context kNN & $0.8478 \mathbin{\pm} 0.0180$ & $0.8598 \mathbin{\pm} 0.0196$ & $0.8650 \mathbin{\pm} 0.0192$ & $0.8634 \mathbin{\pm} 0.0201$ & $0.8636 \mathbin{\pm} 0.0180$ \\
OOF prediction feature & $0.8491 \mathbin{\pm} 0.0180$ & $0.8597 \mathbin{\pm} 0.0195$ & $0.8642 \mathbin{\pm} 0.0193$ & $0.8632 \mathbin{\pm} 0.0196$ & $0.8654 \mathbin{\pm} 0.0186$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{1.35mm}
\begin{longtable}{@{}lccccc@{}}
\caption{Complete raw metric results for Healthcare insurance, metric rmse. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-28} \\
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $4704.2 \mathbin{\pm} 301.9$ & $4513.1 \mathbin{\pm} 334.5$ & $4428.3 \mathbin{\pm} 334.2$ & $4453.9 \mathbin{\pm} 346.1$ & $4452.3 \mathbin{\pm} 310.6$ \\
\addlinespace
Standard scaling & $4710.4 \mathbin{\pm} 304.8$ & $4509.6 \mathbin{\pm} 335.4$ & $4468.2 \mathbin{\pm} 338.8$ & $4455.7 \mathbin{\pm} 345.7$ & $4452.3 \mathbin{\pm} 310.6$ \\
Log transform & $4705.2 \mathbin{\pm} 305.5$ & $4511.7 \mathbin{\pm} 333.6$ & $4427.5 \mathbin{\pm} 331.7$ & $4461.3 \mathbin{\pm} 343.8$ & $4450.5 \mathbin{\pm} 310.5$ \\
Square-root transform & $4714.0 \mathbin{\pm} 306.9$ & $4512.9 \mathbin{\pm} 334.5$ & $4428.6 \mathbin{\pm} 331.2$ & $4457.2 \mathbin{\pm} 344.0$ & $4452.3 \mathbin{\pm} 310.6$ \\
Box–Cox & $4703.0 \mathbin{\pm} 303.4$ & $4512.5 \mathbin{\pm} 340.7$ & $4422.8 \mathbin{\pm} 335.7$ & $4453.5 \mathbin{\pm} 343.3$ & $4453.7 \mathbin{\pm} 309.0$ \\
Min–max scaling & $4703.5 \mathbin{\pm} 302.3$ & $4510.4 \mathbin{\pm} 334.5$ & $4431.8 \mathbin{\pm} 330.3$ & $4454.6 \mathbin{\pm} 345.0$ & $4452.3 \mathbin{\pm} 310.6$ \\
\addlinespace
One-hot encoding & $4762.3 \mathbin{\pm} 292.5$ & $4489.8 \mathbin{\pm} 345.5$ & $4430.6 \mathbin{\pm} 333.0$ & $4464.4 \mathbin{\pm} 342.7$ & $4453.7 \mathbin{\pm} 313.0$ \\
Ordinal encoding & $4705.3 \mathbin{\pm} 307.1$ & $4516.7 \mathbin{\pm} 344.0$ & $4430.5 \mathbin{\pm} 331.9$ & $4455.9 \mathbin{\pm} 346.2$ & $4455.9 \mathbin{\pm} 311.6$ \\
Frequency encoding & $4659.0 \mathbin{\pm} 306.9$ & $4501.9 \mathbin{\pm} 342.5$ & $4432.4 \mathbin{\pm} 338.7$ & $4447.6 \mathbin{\pm} 346.4$ & $4454.6 \mathbin{\pm} 317.2$ \\
Target encoding & $4602.1 \mathbin{\pm} 323.6$ & $4485.5 \mathbin{\pm} 335.8$ & $4440.2 \mathbin{\pm} 330.5$ & $4470.7 \mathbin{\pm} 335.1$ & $4485.4 \mathbin{\pm} 312.0$ \\
Categorical crosses & $4779.2 \mathbin{\pm} 294.2$ & $4502.2 \mathbin{\pm} 340.8$ & $4433.5 \mathbin{\pm} 328.6$ & $4486.4 \mathbin{\pm} 345.2$ & $4457.6 \mathbin{\pm} 309.8$ \\
\addlinespace
Equal-width binning & $4731.8 \mathbin{\pm} 312.1$ & $4694.2 \mathbin{\pm} 321.2$ & $4687.2 \mathbin{\pm} 329.9$ & $4672.9 \mathbin{\pm} 331.5$ & $4668.9 \mathbin{\pm} 307.7$ \\
Equal-frequency binning & $4585.8 \mathbin{\pm} 331.9$ & $4548.9 \mathbin{\pm} 336.7$ & $4540.6 \mathbin{\pm} 352.5$ & $4528.6 \mathbin{\pm} 358.3$ & $4536.0 \mathbin{\pm} 332.4$ \\
\addlinespace
Numeric interactions & $4704.2 \mathbin{\pm} 301.9$ & $4513.1 \mathbin{\pm} 334.5$ & $4428.3 \mathbin{\pm} 334.2$ & $4453.9 \mathbin{\pm} 346.1$ & $4452.3 \mathbin{\pm} 310.6$ \\
Group aggregation & $4789.1 \mathbin{\pm} 274.6$ & $4482.5 \mathbin{\pm} 346.5$ & $4426.9 \mathbin{\pm} 332.5$ & $4509.0 \mathbin{\pm} 350.1$ & $4456.0 \mathbin{\pm} 311.8$ \\
\addlinespace
Variance filter & $4704.2 \mathbin{\pm} 301.9$ & $4513.1 \mathbin{\pm} 334.5$ & $4428.3 \mathbin{\pm} 334.2$ & $4453.9 \mathbin{\pm} 346.1$ & $4452.3 \mathbin{\pm} 310.6$ \\
Collinearity filter & $4704.2 \mathbin{\pm} 301.9$ & $4513.1 \mathbin{\pm} 334.5$ & $4428.3 \mathbin{\pm} 334.2$ & $4453.9 \mathbin{\pm} 346.1$ & $4452.3 \mathbin{\pm} 310.6$ \\
PCA & $4581.6 \mathbin{\pm} 339.9$ & $4538.9 \mathbin{\pm} 334.4$ & $4556.4 \mathbin{\pm} 343.9$ & $4549.7 \mathbin{\pm} 346.9$ & $4556.6 \mathbin{\pm} 320.3$ \\
Supervised selection & $6458.4 \mathbin{\pm} 342.5$ & $6450.5 \mathbin{\pm} 343.4$ & $6404.6 \mathbin{\pm} 318.1$ & $6383.2 \mathbin{\pm} 318.6$ & $6412.7 \mathbin{\pm} 311.1$ \\
\addlinespace
TabPrep full & $5722.7 \mathbin{\pm} 2234.9$ & $5600.7 \mathbin{\pm} 2198.7$ & $5614.3 \mathbin{\pm} 2199.8$ & $5656.2 \mathbin{\pm} 2158.7$ & $5738.7 \mathbin{\pm} 2321.9$ \\
TabPrep w/o groupby & $5473.5 \mathbin{\pm} 1960.1$ & $5361.5 \mathbin{\pm} 1979.6$ & $5367.9 \mathbin{\pm} 1924.9$ & $5392.3 \mathbin{\pm} 1887.3$ & $5421.6 \mathbin{\pm} 1930.0$ \\
TabPrep w/o RSFC & $11556.9 \mathbin{\pm} 541.9$ & $11518.2 \mathbin{\pm} 551.4$ & $11438.0 \mathbin{\pm} 480.4$ & $11431.6 \mathbin{\pm} 532.2$ & $11395.2 \mathbin{\pm} 454.2$ \\
TabPrep w/o arithmetic & $6392.3 \mathbin{\pm} 311.1$ & $6334.3 \mathbin{\pm} 320.6$ & $6354.6 \mathbin{\pm} 306.0$ & $6383.7 \mathbin{\pm} 324.3$ & $6418.3 \mathbin{\pm} 309.0$ \\
TabPrep w/o cat. interact. & $6586.3 \mathbin{\pm} 2792.9$ & $6471.6 \mathbin{\pm} 2790.6$ & $6534.6 \mathbin{\pm} 2807.4$ & $6451.8 \mathbin{\pm} 2695.4$ & $6499.5 \mathbin{\pm} 2713.3$ \\
TabPrep w/o OOF-TE & $6217.7 \mathbin{\pm} 2625.7$ & $6137.8 \mathbin{\pm} 2704.2$ & $6227.8 \mathbin{\pm} 2829.3$ & $6128.9 \mathbin{\pm} 2570.1$ & $6172.2 \mathbin{\pm} 2592.3$ \\
\addlinespace
Shared-context kNN & $4705.7 \mathbin{\pm} 298.8$ & $4512.6 \mathbin{\pm} 334.2$ & $4428.4 \mathbin{\pm} 333.9$ & $4453.7 \mathbin{\pm} 346.5$ & $4452.4 \mathbin{\pm} 310.6$ \\
OOF prediction feature & $4684.3 \mathbin{\pm} 294.5$ & $4514.6 \mathbin{\pm} 331.7$ & $4441.9 \mathbin{\pm} 332.7$ & $4457.1 \mathbin{\pm} 334.3$ & $4422.6 \mathbin{\pm} 315.1$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for Maternal health, metric accuracy. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-29}\label{tab:supp-raw-30} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.7739 \mathbin{\pm} 0.0257$ & $0.8370 \mathbin{\pm} 0.0234$ & $0.8321 \mathbin{\pm} 0.0223$ & $0.8391 \mathbin{\pm} 0.0248$ & $0.8411 \mathbin{\pm} 0.0238$ & $0.8290 \mathbin{\pm} 0.0218$ & $0.8451 \mathbin{\pm} 0.0266$ \\
\addlinespace
Standard scaling & $0.7739 \mathbin{\pm} 0.0257$ & $0.8362 \mathbin{\pm} 0.0225$ & $0.8319 \mathbin{\pm} 0.0212$ & $0.8390 \mathbin{\pm} 0.0248$ & $0.8410 \mathbin{\pm} 0.0233$ & $0.8290 \mathbin{\pm} 0.0218$ & $0.8451 \mathbin{\pm} 0.0266$ \\
Log transform & $0.7741 \mathbin{\pm} 0.0276$ & $0.8374 \mathbin{\pm} 0.0250$ & $0.8329 \mathbin{\pm} 0.0224$ & $0.8395 \mathbin{\pm} 0.0223$ & $0.8427 \mathbin{\pm} 0.0237$ & $0.8299 \mathbin{\pm} 0.0227$ & $0.8437 \mathbin{\pm} 0.0261$ \\
Square-root transform & $0.7739 \mathbin{\pm} 0.0263$ & $0.8372 \mathbin{\pm} 0.0221$ & $0.8323 \mathbin{\pm} 0.0225$ & $0.8388 \mathbin{\pm} 0.0239$ & $0.8421 \mathbin{\pm} 0.0232$ & $0.8297 \mathbin{\pm} 0.0223$ & $0.8444 \mathbin{\pm} 0.0257$ \\
Box–Cox & $0.7735 \mathbin{\pm} 0.0258$ & $0.8386 \mathbin{\pm} 0.0247$ & $0.8368 \mathbin{\pm} 0.0231$ & $0.8380 \mathbin{\pm} 0.0227$ & $0.8402 \mathbin{\pm} 0.0228$ & $0.8293 \mathbin{\pm} 0.0233$ & $0.8433 \mathbin{\pm} 0.0250$ \\
Min–max scaling & $0.7739 \mathbin{\pm} 0.0257$ & $0.8375 \mathbin{\pm} 0.0229$ & $0.8331 \mathbin{\pm} 0.0225$ & $0.8391 \mathbin{\pm} 0.0248$ & $0.8412 \mathbin{\pm} 0.0221$ & $0.8290 \mathbin{\pm} 0.0218$ & $0.8451 \mathbin{\pm} 0.0266$ \\
\addlinespace
One-hot encoding & --- & --- & --- & --- & --- & --- & --- \\
Ordinal encoding & --- & --- & --- & --- & --- & --- & --- \\
Frequency encoding & --- & --- & --- & --- & --- & --- & --- \\
Target encoding & --- & --- & --- & --- & --- & --- & --- \\
Categorical crosses & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Equal-width binning & $0.7539 \mathbin{\pm} 0.0256$ & $0.7725 \mathbin{\pm} 0.0237$ & $0.7727 \mathbin{\pm} 0.0236$ & $0.7705 \mathbin{\pm} 0.0229$ & $0.7775 \mathbin{\pm} 0.0234$ & $0.7669 \mathbin{\pm} 0.0244$ & $0.7785 \mathbin{\pm} 0.0237$ \\
Equal-frequency binning & $0.7748 \mathbin{\pm} 0.0260$ & $0.8167 \mathbin{\pm} 0.0224$ & $0.8136 \mathbin{\pm} 0.0227$ & $0.8168 \mathbin{\pm} 0.0207$ & $0.8209 \mathbin{\pm} 0.0226$ & $0.8092 \mathbin{\pm} 0.0205$ & $0.8224 \mathbin{\pm} 0.0204$ \\
\addlinespace
Numeric interactions & $0.7640 \mathbin{\pm} 0.0281$ & $0.8352 \mathbin{\pm} 0.0231$ & $0.8278 \mathbin{\pm} 0.0210$ & $0.8379 \mathbin{\pm} 0.0246$ & $0.8393 \mathbin{\pm} 0.0247$ & $0.8338 \mathbin{\pm} 0.0238$ & $0.8436 \mathbin{\pm} 0.0255$ \\
Group aggregation & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Variance filter & $0.7739 \mathbin{\pm} 0.0257$ & $0.8370 \mathbin{\pm} 0.0234$ & $0.8321 \mathbin{\pm} 0.0223$ & $0.8391 \mathbin{\pm} 0.0248$ & $0.8411 \mathbin{\pm} 0.0238$ & $0.8290 \mathbin{\pm} 0.0218$ & $0.8451 \mathbin{\pm} 0.0266$ \\
Collinearity filter & $0.7739 \mathbin{\pm} 0.0257$ & $0.8370 \mathbin{\pm} 0.0234$ & $0.8321 \mathbin{\pm} 0.0223$ & $0.8391 \mathbin{\pm} 0.0248$ & $0.8411 \mathbin{\pm} 0.0238$ & $0.8290 \mathbin{\pm} 0.0218$ & $0.8451 \mathbin{\pm} 0.0266$ \\
PCA & $0.7788 \mathbin{\pm} 0.0251$ & $0.8244 \mathbin{\pm} 0.0217$ & $0.8000 \mathbin{\pm} 0.0227$ & $0.8176 \mathbin{\pm} 0.0227$ & $0.8295 \mathbin{\pm} 0.0247$ & $0.8070 \mathbin{\pm} 0.0207$ & $0.8361 \mathbin{\pm} 0.0249$ \\
Supervised selection & $0.7442 \mathbin{\pm} 0.0212$ & $0.8023 \mathbin{\pm} 0.0174$ & $0.7805 \mathbin{\pm} 0.0242$ & $0.8046 \mathbin{\pm} 0.0197$ & $0.8137 \mathbin{\pm} 0.0209$ & $0.8052 \mathbin{\pm} 0.0239$ & $0.8184 \mathbin{\pm} 0.0206$ \\
\addlinespace
TabPrep full & $0.7375 \mathbin{\pm} 0.0264$ & $0.8200 \mathbin{\pm} 0.0248$ & $0.8155 \mathbin{\pm} 0.0214$ & $0.8245 \mathbin{\pm} 0.0239$ & $0.8262 \mathbin{\pm} 0.0249$ & $0.7984 \mathbin{\pm} 0.0221$ & $0.8292 \mathbin{\pm} 0.0243$ \\
TabPrep w/o groupby & $0.7397 \mathbin{\pm} 0.0274$ & $0.8235 \mathbin{\pm} 0.0219$ & $0.8179 \mathbin{\pm} 0.0216$ & $0.8256 \mathbin{\pm} 0.0220$ & $0.8258 \mathbin{\pm} 0.0246$ & $0.7993 \mathbin{\pm} 0.0229$ & $0.8286 \mathbin{\pm} 0.0245$ \\
TabPrep w/o RSFC & $0.7355 \mathbin{\pm} 0.0234$ & $0.8214 \mathbin{\pm} 0.0229$ & $0.8166 \mathbin{\pm} 0.0214$ & $0.8262 \mathbin{\pm} 0.0219$ & $0.8246 \mathbin{\pm} 0.0226$ & $0.7982 \mathbin{\pm} 0.0221$ & $0.8279 \mathbin{\pm} 0.0261$ \\
TabPrep w/o arithmetic & $0.8404 \mathbin{\pm} 0.0231$ & $0.8464 \mathbin{\pm} 0.0258$ & $0.8446 \mathbin{\pm} 0.0247$ & $0.8494 \mathbin{\pm} 0.0254$ & $0.8455 \mathbin{\pm} 0.0238$ & $0.8396 \mathbin{\pm} 0.0233$ & $0.8432 \mathbin{\pm} 0.0242$ \\
TabPrep w/o cat. interact. & $0.7352 \mathbin{\pm} 0.0231$ & $0.8213 \mathbin{\pm} 0.0236$ & $0.8171 \mathbin{\pm} 0.0219$ & $0.8241 \mathbin{\pm} 0.0218$ & $0.8276 \mathbin{\pm} 0.0254$ & $0.7999 \mathbin{\pm} 0.0232$ & $0.8281 \mathbin{\pm} 0.0238$ \\
TabPrep w/o OOF-TE & $0.7376 \mathbin{\pm} 0.0270$ & $0.8194 \mathbin{\pm} 0.0201$ & $0.8164 \mathbin{\pm} 0.0214$ & $0.8274 \mathbin{\pm} 0.0226$ & $0.8278 \mathbin{\pm} 0.0237$ & $0.7990 \mathbin{\pm} 0.0234$ & $0.8279 \mathbin{\pm} 0.0244$ \\
\addlinespace
Shared-context kNN & $0.7752 \mathbin{\pm} 0.0253$ & $0.8364 \mathbin{\pm} 0.0240$ & $0.8318 \mathbin{\pm} 0.0203$ & $0.8393 \mathbin{\pm} 0.0233$ & $0.8402 \mathbin{\pm} 0.0239$ & $0.8295 \mathbin{\pm} 0.0220$ & $0.8447 \mathbin{\pm} 0.0262$ \\
OOF prediction feature & $0.7653 \mathbin{\pm} 0.0265$ & $0.8368 \mathbin{\pm} 0.0237$ & $0.8179 \mathbin{\pm} 0.0241$ & $0.8374 \mathbin{\pm} 0.0221$ & $0.8457 \mathbin{\pm} 0.0197$ & $0.8187 \mathbin{\pm} 0.0225$ & $0.8432 \mathbin{\pm} 0.0263$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for Maternal health, metric macro f1. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-31}\label{tab:supp-raw-32} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.7760 \mathbin{\pm} 0.0262$ & $0.8390 \mathbin{\pm} 0.0235$ & $0.8344 \mathbin{\pm} 0.0223$ & $0.8412 \mathbin{\pm} 0.0249$ & $0.8433 \mathbin{\pm} 0.0237$ & $0.8314 \mathbin{\pm} 0.0224$ & $0.8471 \mathbin{\pm} 0.0265$ \\
\addlinespace
Standard scaling & $0.7760 \mathbin{\pm} 0.0262$ & $0.8382 \mathbin{\pm} 0.0224$ & $0.8341 \mathbin{\pm} 0.0214$ & $0.8411 \mathbin{\pm} 0.0249$ & $0.8434 \mathbin{\pm} 0.0232$ & $0.8314 \mathbin{\pm} 0.0224$ & $0.8471 \mathbin{\pm} 0.0265$ \\
Log transform & $0.7759 \mathbin{\pm} 0.0277$ & $0.8396 \mathbin{\pm} 0.0248$ & $0.8351 \mathbin{\pm} 0.0224$ & $0.8419 \mathbin{\pm} 0.0224$ & $0.8449 \mathbin{\pm} 0.0237$ & $0.8323 \mathbin{\pm} 0.0232$ & $0.8457 \mathbin{\pm} 0.0262$ \\
Square-root transform & $0.7758 \mathbin{\pm} 0.0267$ & $0.8392 \mathbin{\pm} 0.0221$ & $0.8347 \mathbin{\pm} 0.0223$ & $0.8411 \mathbin{\pm} 0.0240$ & $0.8445 \mathbin{\pm} 0.0230$ & $0.8321 \mathbin{\pm} 0.0230$ & $0.8464 \mathbin{\pm} 0.0258$ \\
Box–Cox & $0.7755 \mathbin{\pm} 0.0255$ & $0.8405 \mathbin{\pm} 0.0244$ & $0.8385 \mathbin{\pm} 0.0233$ & $0.8402 \mathbin{\pm} 0.0228$ & $0.8428 \mathbin{\pm} 0.0226$ & $0.8318 \mathbin{\pm} 0.0237$ & $0.8454 \mathbin{\pm} 0.0250$ \\
Min–max scaling & $0.7760 \mathbin{\pm} 0.0262$ & $0.8395 \mathbin{\pm} 0.0225$ & $0.8355 \mathbin{\pm} 0.0224$ & $0.8412 \mathbin{\pm} 0.0249$ & $0.8436 \mathbin{\pm} 0.0223$ & $0.8314 \mathbin{\pm} 0.0224$ & $0.8471 \mathbin{\pm} 0.0265$ \\
\addlinespace
One-hot encoding & --- & --- & --- & --- & --- & --- & --- \\
Ordinal encoding & --- & --- & --- & --- & --- & --- & --- \\
Frequency encoding & --- & --- & --- & --- & --- & --- & --- \\
Target encoding & --- & --- & --- & --- & --- & --- & --- \\
Categorical crosses & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Equal-width binning & $0.7562 \mathbin{\pm} 0.0263$ & $0.7744 \mathbin{\pm} 0.0244$ & $0.7748 \mathbin{\pm} 0.0240$ & $0.7734 \mathbin{\pm} 0.0225$ & $0.7807 \mathbin{\pm} 0.0232$ & $0.7681 \mathbin{\pm} 0.0246$ & $0.7811 \mathbin{\pm} 0.0240$ \\
Equal-frequency binning & $0.7770 \mathbin{\pm} 0.0259$ & $0.8175 \mathbin{\pm} 0.0229$ & $0.8146 \mathbin{\pm} 0.0234$ & $0.8187 \mathbin{\pm} 0.0205$ & $0.8229 \mathbin{\pm} 0.0223$ & $0.8111 \mathbin{\pm} 0.0210$ & $0.8235 \mathbin{\pm} 0.0207$ \\
\addlinespace
Numeric interactions & $0.7637 \mathbin{\pm} 0.0285$ & $0.8374 \mathbin{\pm} 0.0229$ & $0.8301 \mathbin{\pm} 0.0216$ & $0.8401 \mathbin{\pm} 0.0247$ & $0.8419 \mathbin{\pm} 0.0249$ & $0.8354 \mathbin{\pm} 0.0242$ & $0.8453 \mathbin{\pm} 0.0255$ \\
Group aggregation & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Variance filter & $0.7760 \mathbin{\pm} 0.0262$ & $0.8390 \mathbin{\pm} 0.0235$ & $0.8344 \mathbin{\pm} 0.0223$ & $0.8412 \mathbin{\pm} 0.0249$ & $0.8433 \mathbin{\pm} 0.0237$ & $0.8314 \mathbin{\pm} 0.0224$ & $0.8471 \mathbin{\pm} 0.0265$ \\
Collinearity filter & $0.7760 \mathbin{\pm} 0.0262$ & $0.8390 \mathbin{\pm} 0.0235$ & $0.8344 \mathbin{\pm} 0.0223$ & $0.8412 \mathbin{\pm} 0.0249$ & $0.8433 \mathbin{\pm} 0.0237$ & $0.8314 \mathbin{\pm} 0.0224$ & $0.8471 \mathbin{\pm} 0.0265$ \\
PCA & $0.7815 \mathbin{\pm} 0.0263$ & $0.8282 \mathbin{\pm} 0.0221$ & $0.8036 \mathbin{\pm} 0.0230$ & $0.8212 \mathbin{\pm} 0.0234$ & $0.8320 \mathbin{\pm} 0.0248$ & $0.8113 \mathbin{\pm} 0.0210$ & $0.8388 \mathbin{\pm} 0.0253$ \\
Supervised selection & $0.7460 \mathbin{\pm} 0.0216$ & $0.8061 \mathbin{\pm} 0.0182$ & $0.7841 \mathbin{\pm} 0.0244$ & $0.8079 \mathbin{\pm} 0.0205$ & $0.8170 \mathbin{\pm} 0.0207$ & $0.8082 \mathbin{\pm} 0.0241$ & $0.8215 \mathbin{\pm} 0.0207$ \\
\addlinespace
TabPrep full & $0.7366 \mathbin{\pm} 0.0273$ & $0.8234 \mathbin{\pm} 0.0249$ & $0.8191 \mathbin{\pm} 0.0221$ & $0.8275 \mathbin{\pm} 0.0239$ & $0.8293 \mathbin{\pm} 0.0247$ & $0.8030 \mathbin{\pm} 0.0233$ & $0.8321 \mathbin{\pm} 0.0245$ \\
TabPrep w/o groupby & $0.7389 \mathbin{\pm} 0.0284$ & $0.8269 \mathbin{\pm} 0.0222$ & $0.8212 \mathbin{\pm} 0.0224$ & $0.8289 \mathbin{\pm} 0.0221$ & $0.8288 \mathbin{\pm} 0.0247$ & $0.8037 \mathbin{\pm} 0.0239$ & $0.8315 \mathbin{\pm} 0.0247$ \\
TabPrep w/o RSFC & $0.7348 \mathbin{\pm} 0.0241$ & $0.8248 \mathbin{\pm} 0.0231$ & $0.8200 \mathbin{\pm} 0.0222$ & $0.8294 \mathbin{\pm} 0.0222$ & $0.8275 \mathbin{\pm} 0.0227$ & $0.8027 \mathbin{\pm} 0.0229$ & $0.8308 \mathbin{\pm} 0.0262$ \\
TabPrep w/o arithmetic & $0.8419 \mathbin{\pm} 0.0237$ & $0.8469 \mathbin{\pm} 0.0262$ & $0.8453 \mathbin{\pm} 0.0246$ & $0.8499 \mathbin{\pm} 0.0259$ & $0.8465 \mathbin{\pm} 0.0241$ & $0.8408 \mathbin{\pm} 0.0239$ & $0.8443 \mathbin{\pm} 0.0246$ \\
TabPrep w/o cat. interact. & $0.7338 \mathbin{\pm} 0.0240$ & $0.8247 \mathbin{\pm} 0.0236$ & $0.8203 \mathbin{\pm} 0.0226$ & $0.8271 \mathbin{\pm} 0.0219$ & $0.8307 \mathbin{\pm} 0.0252$ & $0.8043 \mathbin{\pm} 0.0244$ & $0.8311 \mathbin{\pm} 0.0239$ \\
TabPrep w/o OOF-TE & $0.7367 \mathbin{\pm} 0.0280$ & $0.8230 \mathbin{\pm} 0.0203$ & $0.8198 \mathbin{\pm} 0.0222$ & $0.8304 \mathbin{\pm} 0.0226$ & $0.8308 \mathbin{\pm} 0.0240$ & $0.8035 \mathbin{\pm} 0.0242$ & $0.8308 \mathbin{\pm} 0.0244$ \\
\addlinespace
Shared-context kNN & $0.7774 \mathbin{\pm} 0.0258$ & $0.8384 \mathbin{\pm} 0.0237$ & $0.8341 \mathbin{\pm} 0.0201$ & $0.8417 \mathbin{\pm} 0.0236$ & $0.8426 \mathbin{\pm} 0.0237$ & $0.8318 \mathbin{\pm} 0.0226$ & $0.8467 \mathbin{\pm} 0.0261$ \\
OOF prediction feature & $0.7661 \mathbin{\pm} 0.0277$ & $0.8379 \mathbin{\pm} 0.0241$ & $0.8199 \mathbin{\pm} 0.0254$ & $0.8386 \mathbin{\pm} 0.0232$ & $0.8473 \mathbin{\pm} 0.0195$ & $0.8208 \mathbin{\pm} 0.0236$ & $0.8448 \mathbin{\pm} 0.0267$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for QSAR biodeg, metric accuracy. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-33}\label{tab:supp-raw-34} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.8839 \mathbin{\pm} 0.0162$ & $0.8766 \mathbin{\pm} 0.0147$ & $0.8782 \mathbin{\pm} 0.0166$ & $0.8749 \mathbin{\pm} 0.0166$ & $0.8822 \mathbin{\pm} 0.0148$ & $0.8780 \mathbin{\pm} 0.0171$ & $0.8845 \mathbin{\pm} 0.0134$ \\
\addlinespace
Standard scaling & $0.8833 \mathbin{\pm} 0.0161$ & $0.8770 \mathbin{\pm} 0.0151$ & $0.8782 \mathbin{\pm} 0.0158$ & $0.8759 \mathbin{\pm} 0.0163$ & $0.8807 \mathbin{\pm} 0.0129$ & $0.8784 \mathbin{\pm} 0.0175$ & $0.8845 \mathbin{\pm} 0.0134$ \\
Log transform & $0.8809 \mathbin{\pm} 0.0147$ & $0.8756 \mathbin{\pm} 0.0147$ & $0.8787 \mathbin{\pm} 0.0152$ & $0.8760 \mathbin{\pm} 0.0163$ & $0.8813 \mathbin{\pm} 0.0142$ & $0.8744 \mathbin{\pm} 0.0171$ & $0.8839 \mathbin{\pm} 0.0142$ \\
Square-root transform & $0.8767 \mathbin{\pm} 0.0165$ & $0.8767 \mathbin{\pm} 0.0152$ & $0.8785 \mathbin{\pm} 0.0157$ & $0.8747 \mathbin{\pm} 0.0166$ & $0.8808 \mathbin{\pm} 0.0135$ & $0.8726 \mathbin{\pm} 0.0176$ & $0.8842 \mathbin{\pm} 0.0137$ \\
Box–Cox & $0.8817 \mathbin{\pm} 0.0161$ & $0.8768 \mathbin{\pm} 0.0160$ & $0.8783 \mathbin{\pm} 0.0158$ & $0.8745 \mathbin{\pm} 0.0170$ & $0.8825 \mathbin{\pm} 0.0149$ & $0.8784 \mathbin{\pm} 0.0166$ & $0.8834 \mathbin{\pm} 0.0129$ \\
Min–max scaling & $0.8833 \mathbin{\pm} 0.0161$ & $0.8760 \mathbin{\pm} 0.0156$ & $0.8780 \mathbin{\pm} 0.0154$ & $0.8752 \mathbin{\pm} 0.0165$ & $0.8808 \mathbin{\pm} 0.0126$ & $0.8782 \mathbin{\pm} 0.0175$ & $0.8845 \mathbin{\pm} 0.0134$ \\
\addlinespace
One-hot encoding & $0.8789 \mathbin{\pm} 0.0164$ & $0.8756 \mathbin{\pm} 0.0151$ & $0.8787 \mathbin{\pm} 0.0157$ & $0.8768 \mathbin{\pm} 0.0140$ & $0.8806 \mathbin{\pm} 0.0150$ & $0.8781 \mathbin{\pm} 0.0181$ & $0.8847 \mathbin{\pm} 0.0126$ \\
Ordinal encoding & $0.8847 \mathbin{\pm} 0.0160$ & $0.8753 \mathbin{\pm} 0.0156$ & $0.8775 \mathbin{\pm} 0.0164$ & $0.8734 \mathbin{\pm} 0.0158$ & $0.8818 \mathbin{\pm} 0.0158$ & $0.8771 \mathbin{\pm} 0.0181$ & $0.8846 \mathbin{\pm} 0.0153$ \\
Frequency encoding & $0.8829 \mathbin{\pm} 0.0170$ & $0.8759 \mathbin{\pm} 0.0147$ & $0.8796 \mathbin{\pm} 0.0155$ & $0.8751 \mathbin{\pm} 0.0149$ & $0.8824 \mathbin{\pm} 0.0150$ & $0.8775 \mathbin{\pm} 0.0173$ & $0.8843 \mathbin{\pm} 0.0136$ \\
Target encoding & $0.8817 \mathbin{\pm} 0.0177$ & $0.8760 \mathbin{\pm} 0.0150$ & $0.8786 \mathbin{\pm} 0.0154$ & $0.8763 \mathbin{\pm} 0.0159$ & $0.8816 \mathbin{\pm} 0.0151$ & $0.8774 \mathbin{\pm} 0.0173$ & $0.8822 \mathbin{\pm} 0.0147$ \\
Categorical crosses & $0.8809 \mathbin{\pm} 0.0166$ & $0.8753 \mathbin{\pm} 0.0145$ & $0.8784 \mathbin{\pm} 0.0151$ & $0.8727 \mathbin{\pm} 0.0160$ & $0.8790 \mathbin{\pm} 0.0154$ & $0.8768 \mathbin{\pm} 0.0169$ & $0.8836 \mathbin{\pm} 0.0143$ \\
\addlinespace
Equal-width binning & $0.8687 \mathbin{\pm} 0.0149$ & $0.8676 \mathbin{\pm} 0.0155$ & $0.8694 \mathbin{\pm} 0.0144$ & $0.8668 \mathbin{\pm} 0.0171$ & $0.8707 \mathbin{\pm} 0.0157$ & $0.8674 \mathbin{\pm} 0.0161$ & $0.8702 \mathbin{\pm} 0.0142$ \\
Equal-frequency binning & $0.8717 \mathbin{\pm} 0.0151$ & $0.8719 \mathbin{\pm} 0.0153$ & $0.8732 \mathbin{\pm} 0.0147$ & $0.8700 \mathbin{\pm} 0.0157$ & $0.8739 \mathbin{\pm} 0.0144$ & $0.8744 \mathbin{\pm} 0.0194$ & $0.8748 \mathbin{\pm} 0.0141$ \\
\addlinespace
Numeric interactions & $0.8772 \mathbin{\pm} 0.0164$ & $0.8736 \mathbin{\pm} 0.0150$ & $0.8747 \mathbin{\pm} 0.0164$ & $0.8729 \mathbin{\pm} 0.0146$ & $0.8788 \mathbin{\pm} 0.0150$ & $0.8713 \mathbin{\pm} 0.0169$ & $0.8769 \mathbin{\pm} 0.0145$ \\
Group aggregation & $0.8757 \mathbin{\pm} 0.0191$ & $0.8750 \mathbin{\pm} 0.0178$ & $0.8743 \mathbin{\pm} 0.0155$ & $0.8736 \mathbin{\pm} 0.0154$ & $0.8796 \mathbin{\pm} 0.0146$ & $0.8694 \mathbin{\pm} 0.0171$ & $0.8821 \mathbin{\pm} 0.0148$ \\
\addlinespace
Variance filter & $0.8816 \mathbin{\pm} 0.0155$ & $0.8736 \mathbin{\pm} 0.0159$ & $0.8753 \mathbin{\pm} 0.0173$ & $0.8736 \mathbin{\pm} 0.0166$ & $0.8803 \mathbin{\pm} 0.0155$ & $0.8779 \mathbin{\pm} 0.0177$ & $0.8837 \mathbin{\pm} 0.0150$ \\
Collinearity filter & $0.8839 \mathbin{\pm} 0.0162$ & $0.8766 \mathbin{\pm} 0.0147$ & $0.8782 \mathbin{\pm} 0.0166$ & $0.8749 \mathbin{\pm} 0.0166$ & $0.8822 \mathbin{\pm} 0.0148$ & $0.8780 \mathbin{\pm} 0.0171$ & $0.8845 \mathbin{\pm} 0.0134$ \\
PCA & $0.8812 \mathbin{\pm} 0.0150$ & $0.8800 \mathbin{\pm} 0.0154$ & $0.8814 \mathbin{\pm} 0.0144$ & $0.8787 \mathbin{\pm} 0.0151$ & $0.8808 \mathbin{\pm} 0.0143$ & $0.8816 \mathbin{\pm} 0.0142$ & $0.8824 \mathbin{\pm} 0.0129$ \\
Supervised selection & $0.8665 \mathbin{\pm} 0.0153$ & $0.8657 \mathbin{\pm} 0.0153$ & $0.8663 \mathbin{\pm} 0.0184$ & $0.8625 \mathbin{\pm} 0.0161$ & $0.8657 \mathbin{\pm} 0.0177$ & $0.8655 \mathbin{\pm} 0.0145$ & $0.8714 \mathbin{\pm} 0.0163$ \\
\addlinespace
TabPrep full & $0.8583 \mathbin{\pm} 0.0208$ & $0.8653 \mathbin{\pm} 0.0157$ & $0.8683 \mathbin{\pm} 0.0169$ & $0.8629 \mathbin{\pm} 0.0139$ & $0.8677 \mathbin{\pm} 0.0159$ & $0.8660 \mathbin{\pm} 0.0175$ & $0.8687 \mathbin{\pm} 0.0167$ \\
TabPrep w/o groupby & $0.8612 \mathbin{\pm} 0.0155$ & $0.8629 \mathbin{\pm} 0.0117$ & $0.8683 \mathbin{\pm} 0.0127$ & $0.8629 \mathbin{\pm} 0.0147$ & $0.8677 \mathbin{\pm} 0.0129$ & $0.8644 \mathbin{\pm} 0.0176$ & $0.8683 \mathbin{\pm} 0.0133$ \\
TabPrep w/o RSFC & $0.8597 \mathbin{\pm} 0.0178$ & $0.8643 \mathbin{\pm} 0.0141$ & $0.8677 \mathbin{\pm} 0.0148$ & $0.8640 \mathbin{\pm} 0.0149$ & $0.8689 \mathbin{\pm} 0.0141$ & $0.8662 \mathbin{\pm} 0.0161$ & $0.8704 \mathbin{\pm} 0.0168$ \\
TabPrep w/o arithmetic & $0.7760 \mathbin{\pm} 0.0197$ & $0.7738 \mathbin{\pm} 0.0174$ & $0.7751 \mathbin{\pm} 0.0182$ & $0.7793 \mathbin{\pm} 0.0194$ & $0.7775 \mathbin{\pm} 0.0190$ & $0.7743 \mathbin{\pm} 0.0182$ & $0.7773 \mathbin{\pm} 0.0186$ \\
TabPrep w/o cat. interact. & $0.8620 \mathbin{\pm} 0.0180$ & $0.8628 \mathbin{\pm} 0.0161$ & $0.8665 \mathbin{\pm} 0.0163$ & $0.8618 \mathbin{\pm} 0.0153$ & $0.8663 \mathbin{\pm} 0.0152$ & $0.8651 \mathbin{\pm} 0.0189$ & $0.8680 \mathbin{\pm} 0.0166$ \\
TabPrep w/o OOF-TE & $0.8602 \mathbin{\pm} 0.0203$ & $0.8635 \mathbin{\pm} 0.0166$ & $0.8688 \mathbin{\pm} 0.0138$ & $0.8616 \mathbin{\pm} 0.0162$ & $0.8687 \mathbin{\pm} 0.0165$ & $0.8655 \mathbin{\pm} 0.0178$ & $0.8681 \mathbin{\pm} 0.0148$ \\
\addlinespace
Shared-context kNN & $0.8839 \mathbin{\pm} 0.0158$ & $0.8780 \mathbin{\pm} 0.0136$ & $0.8788 \mathbin{\pm} 0.0159$ & $0.8751 \mathbin{\pm} 0.0158$ & $0.8806 \mathbin{\pm} 0.0146$ & $0.8779 \mathbin{\pm} 0.0176$ & $0.8837 \mathbin{\pm} 0.0139$ \\
OOF prediction feature & $0.8823 \mathbin{\pm} 0.0151$ & $0.8771 \mathbin{\pm} 0.0159$ & $0.8778 \mathbin{\pm} 0.0164$ & $0.8710 \mathbin{\pm} 0.0166$ & $0.8736 \mathbin{\pm} 0.0174$ & $0.8771 \mathbin{\pm} 0.0170$ & $0.8775 \mathbin{\pm} 0.0167$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for QSAR biodeg, metric macro f1. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-35}\label{tab:supp-raw-36} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.8685 \mathbin{\pm} 0.0177$ & $0.8588 \mathbin{\pm} 0.0171$ & $0.8610 \mathbin{\pm} 0.0189$ & $0.8574 \mathbin{\pm} 0.0187$ & $0.8659 \mathbin{\pm} 0.0171$ & $0.8613 \mathbin{\pm} 0.0192$ & $0.8685 \mathbin{\pm} 0.0155$ \\
\addlinespace
Standard scaling & $0.8677 \mathbin{\pm} 0.0179$ & $0.8595 \mathbin{\pm} 0.0173$ & $0.8608 \mathbin{\pm} 0.0180$ & $0.8584 \mathbin{\pm} 0.0185$ & $0.8643 \mathbin{\pm} 0.0148$ & $0.8617 \mathbin{\pm} 0.0198$ & $0.8685 \mathbin{\pm} 0.0155$ \\
Log transform & $0.8648 \mathbin{\pm} 0.0163$ & $0.8577 \mathbin{\pm} 0.0168$ & $0.8610 \mathbin{\pm} 0.0174$ & $0.8585 \mathbin{\pm} 0.0185$ & $0.8647 \mathbin{\pm} 0.0163$ & $0.8573 \mathbin{\pm} 0.0189$ & $0.8677 \mathbin{\pm} 0.0165$ \\
Square-root transform & $0.8598 \mathbin{\pm} 0.0186$ & $0.8587 \mathbin{\pm} 0.0175$ & $0.8608 \mathbin{\pm} 0.0180$ & $0.8570 \mathbin{\pm} 0.0188$ & $0.8643 \mathbin{\pm} 0.0155$ & $0.8552 \mathbin{\pm} 0.0194$ & $0.8681 \mathbin{\pm} 0.0160$ \\
Box–Cox & $0.8660 \mathbin{\pm} 0.0178$ & $0.8593 \mathbin{\pm} 0.0186$ & $0.8610 \mathbin{\pm} 0.0180$ & $0.8568 \mathbin{\pm} 0.0194$ & $0.8662 \mathbin{\pm} 0.0170$ & $0.8617 \mathbin{\pm} 0.0188$ & $0.8672 \mathbin{\pm} 0.0151$ \\
Min–max scaling & $0.8677 \mathbin{\pm} 0.0179$ & $0.8582 \mathbin{\pm} 0.0179$ & $0.8606 \mathbin{\pm} 0.0176$ & $0.8577 \mathbin{\pm} 0.0188$ & $0.8644 \mathbin{\pm} 0.0144$ & $0.8615 \mathbin{\pm} 0.0198$ & $0.8685 \mathbin{\pm} 0.0155$ \\
\addlinespace
One-hot encoding & $0.8631 \mathbin{\pm} 0.0179$ & $0.8576 \mathbin{\pm} 0.0178$ & $0.8616 \mathbin{\pm} 0.0181$ & $0.8595 \mathbin{\pm} 0.0158$ & $0.8643 \mathbin{\pm} 0.0173$ & $0.8616 \mathbin{\pm} 0.0201$ & $0.8686 \mathbin{\pm} 0.0148$ \\
Ordinal encoding & $0.8695 \mathbin{\pm} 0.0175$ & $0.8574 \mathbin{\pm} 0.0184$ & $0.8602 \mathbin{\pm} 0.0190$ & $0.8557 \mathbin{\pm} 0.0180$ & $0.8656 \mathbin{\pm} 0.0181$ & $0.8604 \mathbin{\pm} 0.0202$ & $0.8686 \mathbin{\pm} 0.0175$ \\
Frequency encoding & $0.8674 \mathbin{\pm} 0.0189$ & $0.8581 \mathbin{\pm} 0.0170$ & $0.8623 \mathbin{\pm} 0.0179$ & $0.8574 \mathbin{\pm} 0.0171$ & $0.8662 \mathbin{\pm} 0.0170$ & $0.8607 \mathbin{\pm} 0.0194$ & $0.8682 \mathbin{\pm} 0.0158$ \\
Target encoding & $0.8660 \mathbin{\pm} 0.0194$ & $0.8583 \mathbin{\pm} 0.0173$ & $0.8612 \mathbin{\pm} 0.0177$ & $0.8589 \mathbin{\pm} 0.0181$ & $0.8650 \mathbin{\pm} 0.0173$ & $0.8603 \mathbin{\pm} 0.0196$ & $0.8644 \mathbin{\pm} 0.0174$ \\
Categorical crosses & $0.8653 \mathbin{\pm} 0.0182$ & $0.8574 \mathbin{\pm} 0.0162$ & $0.8612 \mathbin{\pm} 0.0172$ & $0.8547 \mathbin{\pm} 0.0182$ & $0.8623 \mathbin{\pm} 0.0176$ & $0.8600 \mathbin{\pm} 0.0190$ & $0.8674 \mathbin{\pm} 0.0166$ \\
\addlinespace
Equal-width binning & $0.8511 \mathbin{\pm} 0.0172$ & $0.8486 \mathbin{\pm} 0.0181$ & $0.8510 \mathbin{\pm} 0.0166$ & $0.8481 \mathbin{\pm} 0.0198$ & $0.8528 \mathbin{\pm} 0.0181$ & $0.8494 \mathbin{\pm} 0.0186$ & $0.8524 \mathbin{\pm} 0.0159$ \\
Equal-frequency binning & $0.8538 \mathbin{\pm} 0.0170$ & $0.8532 \mathbin{\pm} 0.0178$ & $0.8550 \mathbin{\pm} 0.0170$ & $0.8515 \mathbin{\pm} 0.0184$ & $0.8563 \mathbin{\pm} 0.0165$ & $0.8569 \mathbin{\pm} 0.0217$ & $0.8570 \mathbin{\pm} 0.0162$ \\
\addlinespace
Numeric interactions & $0.8609 \mathbin{\pm} 0.0180$ & $0.8558 \mathbin{\pm} 0.0172$ & $0.8571 \mathbin{\pm} 0.0184$ & $0.8548 \mathbin{\pm} 0.0165$ & $0.8620 \mathbin{\pm} 0.0172$ & $0.8537 \mathbin{\pm} 0.0190$ & $0.8596 \mathbin{\pm} 0.0165$ \\
Group aggregation & $0.8596 \mathbin{\pm} 0.0206$ & $0.8573 \mathbin{\pm} 0.0201$ & $0.8564 \mathbin{\pm} 0.0179$ & $0.8560 \mathbin{\pm} 0.0172$ & $0.8630 \mathbin{\pm} 0.0165$ & $0.8514 \mathbin{\pm} 0.0188$ & $0.8659 \mathbin{\pm} 0.0169$ \\
\addlinespace
Variance filter & $0.8659 \mathbin{\pm} 0.0173$ & $0.8555 \mathbin{\pm} 0.0182$ & $0.8578 \mathbin{\pm} 0.0200$ & $0.8557 \mathbin{\pm} 0.0187$ & $0.8638 \mathbin{\pm} 0.0176$ & $0.8611 \mathbin{\pm} 0.0200$ & $0.8676 \mathbin{\pm} 0.0171$ \\
Collinearity filter & $0.8685 \mathbin{\pm} 0.0177$ & $0.8588 \mathbin{\pm} 0.0171$ & $0.8610 \mathbin{\pm} 0.0189$ & $0.8574 \mathbin{\pm} 0.0187$ & $0.8659 \mathbin{\pm} 0.0171$ & $0.8613 \mathbin{\pm} 0.0192$ & $0.8685 \mathbin{\pm} 0.0155$ \\
PCA & $0.8655 \mathbin{\pm} 0.0168$ & $0.8638 \mathbin{\pm} 0.0172$ & $0.8651 \mathbin{\pm} 0.0164$ & $0.8621 \mathbin{\pm} 0.0165$ & $0.8649 \mathbin{\pm} 0.0164$ & $0.8661 \mathbin{\pm} 0.0161$ & $0.8665 \mathbin{\pm} 0.0150$ \\
Supervised selection & $0.8482 \mathbin{\pm} 0.0173$ & $0.8466 \mathbin{\pm} 0.0178$ & $0.8473 \mathbin{\pm} 0.0210$ & $0.8432 \mathbin{\pm} 0.0187$ & $0.8469 \mathbin{\pm} 0.0206$ & $0.8474 \mathbin{\pm} 0.0164$ & $0.8537 \mathbin{\pm} 0.0186$ \\
\addlinespace
TabPrep full & $0.8383 \mathbin{\pm} 0.0235$ & $0.8451 \mathbin{\pm} 0.0183$ & $0.8491 \mathbin{\pm} 0.0193$ & $0.8423 \mathbin{\pm} 0.0162$ & $0.8490 \mathbin{\pm} 0.0182$ & $0.8468 \mathbin{\pm} 0.0199$ & $0.8498 \mathbin{\pm} 0.0188$ \\
TabPrep w/o groupby & $0.8416 \mathbin{\pm} 0.0179$ & $0.8422 \mathbin{\pm} 0.0138$ & $0.8490 \mathbin{\pm} 0.0146$ & $0.8426 \mathbin{\pm} 0.0167$ & $0.8484 \mathbin{\pm} 0.0150$ & $0.8448 \mathbin{\pm} 0.0200$ & $0.8493 \mathbin{\pm} 0.0153$ \\
TabPrep w/o RSFC & $0.8396 \mathbin{\pm} 0.0206$ & $0.8442 \mathbin{\pm} 0.0158$ & $0.8484 \mathbin{\pm} 0.0169$ & $0.8439 \mathbin{\pm} 0.0169$ & $0.8498 \mathbin{\pm} 0.0164$ & $0.8470 \mathbin{\pm} 0.0184$ & $0.8520 \mathbin{\pm} 0.0190$ \\
TabPrep w/o arithmetic & $0.7450 \mathbin{\pm} 0.0195$ & $0.7407 \mathbin{\pm} 0.0194$ & $0.7438 \mathbin{\pm} 0.0200$ & $0.7479 \mathbin{\pm} 0.0212$ & $0.7482 \mathbin{\pm} 0.0204$ & $0.7418 \mathbin{\pm} 0.0200$ & $0.7457 \mathbin{\pm} 0.0207$ \\
TabPrep w/o cat. interact. & $0.8424 \mathbin{\pm} 0.0207$ & $0.8425 \mathbin{\pm} 0.0185$ & $0.8469 \mathbin{\pm} 0.0187$ & $0.8414 \mathbin{\pm} 0.0179$ & $0.8474 \mathbin{\pm} 0.0177$ & $0.8456 \mathbin{\pm} 0.0216$ & $0.8495 \mathbin{\pm} 0.0190$ \\
TabPrep w/o OOF-TE & $0.8407 \mathbin{\pm} 0.0232$ & $0.8431 \mathbin{\pm} 0.0191$ & $0.8498 \mathbin{\pm} 0.0158$ & $0.8412 \mathbin{\pm} 0.0186$ & $0.8498 \mathbin{\pm} 0.0190$ & $0.8462 \mathbin{\pm} 0.0203$ & $0.8494 \mathbin{\pm} 0.0167$ \\
\addlinespace
Shared-context kNN & $0.8685 \mathbin{\pm} 0.0173$ & $0.8606 \mathbin{\pm} 0.0158$ & $0.8616 \mathbin{\pm} 0.0183$ & $0.8577 \mathbin{\pm} 0.0177$ & $0.8641 \mathbin{\pm} 0.0167$ & $0.8613 \mathbin{\pm} 0.0198$ & $0.8675 \mathbin{\pm} 0.0161$ \\
OOF prediction feature & $0.8664 \mathbin{\pm} 0.0169$ & $0.8593 \mathbin{\pm} 0.0182$ & $0.8604 \mathbin{\pm} 0.0188$ & $0.8521 \mathbin{\pm} 0.0190$ & $0.8558 \mathbin{\pm} 0.0201$ & $0.8598 \mathbin{\pm} 0.0196$ & $0.8606 \mathbin{\pm} 0.0196$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{1.35mm}
\begin{longtable}{@{}lccccc@{}}
\caption{Complete raw metric results for QSAR fish toxicity, metric r2. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-37} \\
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.6420 \mathbin{\pm} 0.0318$ & $0.6450 \mathbin{\pm} 0.0320$ & $0.6483 \mathbin{\pm} 0.0344$ & $0.6473 \mathbin{\pm} 0.0337$ & $0.6505 \mathbin{\pm} 0.0314$ \\
\addlinespace
Standard scaling & $0.6431 \mathbin{\pm} 0.0327$ & $0.6449 \mathbin{\pm} 0.0322$ & $0.6400 \mathbin{\pm} 0.0336$ & $0.6469 \mathbin{\pm} 0.0337$ & $0.6505 \mathbin{\pm} 0.0314$ \\
Log transform & $0.6420 \mathbin{\pm} 0.0328$ & $0.6447 \mathbin{\pm} 0.0322$ & $0.6476 \mathbin{\pm} 0.0338$ & $0.6480 \mathbin{\pm} 0.0336$ & $0.6518 \mathbin{\pm} 0.0308$ \\
Square-root transform & $0.6433 \mathbin{\pm} 0.0320$ & $0.6454 \mathbin{\pm} 0.0325$ & $0.6485 \mathbin{\pm} 0.0336$ & $0.6483 \mathbin{\pm} 0.0330$ & $0.6526 \mathbin{\pm} 0.0301$ \\
Box–Cox & $0.6444 \mathbin{\pm} 0.0337$ & $0.6444 \mathbin{\pm} 0.0328$ & $0.6482 \mathbin{\pm} 0.0333$ & $0.6461 \mathbin{\pm} 0.0342$ & $0.6504 \mathbin{\pm} 0.0312$ \\
Min–max scaling & $0.6429 \mathbin{\pm} 0.0323$ & $0.6450 \mathbin{\pm} 0.0322$ & $0.6474 \mathbin{\pm} 0.0338$ & $0.6472 \mathbin{\pm} 0.0337$ & $0.6505 \mathbin{\pm} 0.0314$ \\
\addlinespace
One-hot encoding & --- & --- & --- & --- & --- \\
Ordinal encoding & --- & --- & --- & --- & --- \\
Frequency encoding & --- & --- & --- & --- & --- \\
Target encoding & --- & --- & --- & --- & --- \\
Categorical crosses & --- & --- & --- & --- & --- \\
\addlinespace
Equal-width binning & $0.6203 \mathbin{\pm} 0.0383$ & $0.6223 \mathbin{\pm} 0.0362$ & $0.6215 \mathbin{\pm} 0.0368$ & $0.6204 \mathbin{\pm} 0.0397$ & $0.6206 \mathbin{\pm} 0.0376$ \\
Equal-frequency binning & $0.6375 \mathbin{\pm} 0.0341$ & $0.6385 \mathbin{\pm} 0.0325$ & $0.6378 \mathbin{\pm} 0.0347$ & $0.6378 \mathbin{\pm} 0.0332$ & $0.6355 \mathbin{\pm} 0.0340$ \\
\addlinespace
Numeric interactions & $0.6429 \mathbin{\pm} 0.0330$ & $0.6411 \mathbin{\pm} 0.0317$ & $0.6493 \mathbin{\pm} 0.0337$ & $0.6419 \mathbin{\pm} 0.0327$ & $0.6478 \mathbin{\pm} 0.0303$ \\
Group aggregation & --- & --- & --- & --- & --- \\
\addlinespace
Variance filter & $0.6420 \mathbin{\pm} 0.0318$ & $0.6450 \mathbin{\pm} 0.0320$ & $0.6483 \mathbin{\pm} 0.0344$ & $0.6473 \mathbin{\pm} 0.0337$ & $0.6505 \mathbin{\pm} 0.0314$ \\
Collinearity filter & $0.6420 \mathbin{\pm} 0.0318$ & $0.6450 \mathbin{\pm} 0.0320$ & $0.6483 \mathbin{\pm} 0.0344$ & $0.6473 \mathbin{\pm} 0.0337$ & $0.6505 \mathbin{\pm} 0.0314$ \\
PCA & $0.6146 \mathbin{\pm} 0.0382$ & $0.6107 \mathbin{\pm} 0.0394$ & $0.6016 \mathbin{\pm} 0.0430$ & $0.6226 \mathbin{\pm} 0.0382$ & $0.6215 \mathbin{\pm} 0.0373$ \\
Supervised selection & $0.5554 \mathbin{\pm} 0.0533$ & $0.5532 \mathbin{\pm} 0.0539$ & $0.5540 \mathbin{\pm} 0.0551$ & $0.5548 \mathbin{\pm} 0.0548$ & $0.5579 \mathbin{\pm} 0.0508$ \\
\addlinespace
TabPrep full & $0.6437 \mathbin{\pm} 0.0341$ & $0.6387 \mathbin{\pm} 0.0334$ & $0.6423 \mathbin{\pm} 0.0350$ & $0.6376 \mathbin{\pm} 0.0333$ & $0.6426 \mathbin{\pm} 0.0322$ \\
TabPrep w/o groupby & $0.6436 \mathbin{\pm} 0.0327$ & $0.6392 \mathbin{\pm} 0.0337$ & $0.6433 \mathbin{\pm} 0.0336$ & $0.6378 \mathbin{\pm} 0.0338$ & $0.6430 \mathbin{\pm} 0.0323$ \\
TabPrep w/o RSFC & $0.6424 \mathbin{\pm} 0.0326$ & $0.6393 \mathbin{\pm} 0.0324$ & $0.6445 \mathbin{\pm} 0.0336$ & $0.6375 \mathbin{\pm} 0.0335$ & $0.6431 \mathbin{\pm} 0.0322$ \\
TabPrep w/o arithmetic & $0.5850 \mathbin{\pm} 0.0460$ & $0.5896 \mathbin{\pm} 0.0445$ & $0.5913 \mathbin{\pm} 0.0473$ & $0.5831 \mathbin{\pm} 0.0451$ & $0.5733 \mathbin{\pm} 0.0432$ \\
TabPrep w/o cat. interact. & $0.6422 \mathbin{\pm} 0.0327$ & $0.6383 \mathbin{\pm} 0.0335$ & $0.6424 \mathbin{\pm} 0.0355$ & $0.6380 \mathbin{\pm} 0.0336$ & $0.6425 \mathbin{\pm} 0.0321$ \\
TabPrep w/o OOF-TE & $0.6421 \mathbin{\pm} 0.0342$ & $0.6383 \mathbin{\pm} 0.0335$ & $0.6408 \mathbin{\pm} 0.0348$ & $0.6379 \mathbin{\pm} 0.0338$ & $0.6419 \mathbin{\pm} 0.0325$ \\
\addlinespace
Shared-context kNN & $0.6423 \mathbin{\pm} 0.0327$ & $0.6446 \mathbin{\pm} 0.0321$ & $0.6481 \mathbin{\pm} 0.0345$ & $0.6474 \mathbin{\pm} 0.0341$ & $0.6504 \mathbin{\pm} 0.0315$ \\
OOF prediction feature & $0.6296 \mathbin{\pm} 0.0348$ & $0.6281 \mathbin{\pm} 0.0346$ & $0.6366 \mathbin{\pm} 0.0361$ & $0.6067 \mathbin{\pm} 0.0384$ & $0.6341 \mathbin{\pm} 0.0319$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{1.35mm}
\begin{longtable}{@{}lccccc@{}}
\caption{Complete raw metric results for QSAR fish toxicity, metric rmse. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-38} \\
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.8683 \mathbin{\pm} 0.0464$ & $0.8647 \mathbin{\pm} 0.0475$ & $0.8605 \mathbin{\pm} 0.0491$ & $0.8618 \mathbin{\pm} 0.0499$ & $0.8581 \mathbin{\pm} 0.0493$ \\
\addlinespace
Standard scaling & $0.8668 \mathbin{\pm} 0.0472$ & $0.8647 \mathbin{\pm} 0.0476$ & $0.8708 \mathbin{\pm} 0.0505$ & $0.8622 \mathbin{\pm} 0.0497$ & $0.8581 \mathbin{\pm} 0.0493$ \\
Log transform & $0.8683 \mathbin{\pm} 0.0475$ & $0.8649 \mathbin{\pm} 0.0474$ & $0.8614 \mathbin{\pm} 0.0483$ & $0.8610 \mathbin{\pm} 0.0504$ & $0.8565 \mathbin{\pm} 0.0486$ \\
Square-root transform & $0.8667 \mathbin{\pm} 0.0468$ & $0.8641 \mathbin{\pm} 0.0476$ & $0.8602 \mathbin{\pm} 0.0477$ & $0.8606 \mathbin{\pm} 0.0493$ & $0.8555 \mathbin{\pm} 0.0469$ \\
Box–Cox & $0.8654 \mathbin{\pm} 0.0491$ & $0.8653 \mathbin{\pm} 0.0482$ & $0.8606 \mathbin{\pm} 0.0479$ & $0.8632 \mathbin{\pm} 0.0499$ & $0.8582 \mathbin{\pm} 0.0488$ \\
Min–max scaling & $0.8672 \mathbin{\pm} 0.0471$ & $0.8647 \mathbin{\pm} 0.0479$ & $0.8616 \mathbin{\pm} 0.0477$ & $0.8619 \mathbin{\pm} 0.0499$ & $0.8581 \mathbin{\pm} 0.0493$ \\
\addlinespace
One-hot encoding & --- & --- & --- & --- & --- \\
Ordinal encoding & --- & --- & --- & --- & --- \\
Frequency encoding & --- & --- & --- & --- & --- \\
Target encoding & --- & --- & --- & --- & --- \\
Categorical crosses & --- & --- & --- & --- & --- \\
\addlinespace
Equal-width binning & $0.8940 \mathbin{\pm} 0.0515$ & $0.8917 \mathbin{\pm} 0.0515$ & $0.8926 \mathbin{\pm} 0.0500$ & $0.8937 \mathbin{\pm} 0.0539$ & $0.8937 \mathbin{\pm} 0.0524$ \\
Equal-frequency binning & $0.8738 \mathbin{\pm} 0.0516$ & $0.8727 \mathbin{\pm} 0.0506$ & $0.8734 \mathbin{\pm} 0.0512$ & $0.8735 \mathbin{\pm} 0.0507$ & $0.8762 \mathbin{\pm} 0.0512$ \\
\addlinespace
Numeric interactions & $0.8671 \mathbin{\pm} 0.0461$ & $0.8695 \mathbin{\pm} 0.0475$ & $0.8593 \mathbin{\pm} 0.0491$ & $0.8684 \mathbin{\pm} 0.0486$ & $0.8613 \mathbin{\pm} 0.0470$ \\
Group aggregation & --- & --- & --- & --- & --- \\
\addlinespace
Variance filter & $0.8683 \mathbin{\pm} 0.0464$ & $0.8647 \mathbin{\pm} 0.0475$ & $0.8605 \mathbin{\pm} 0.0491$ & $0.8618 \mathbin{\pm} 0.0499$ & $0.8581 \mathbin{\pm} 0.0493$ \\
Collinearity filter & $0.8683 \mathbin{\pm} 0.0464$ & $0.8647 \mathbin{\pm} 0.0475$ & $0.8605 \mathbin{\pm} 0.0491$ & $0.8618 \mathbin{\pm} 0.0499$ & $0.8581 \mathbin{\pm} 0.0493$ \\
PCA & $0.9009 \mathbin{\pm} 0.0561$ & $0.9054 \mathbin{\pm} 0.0565$ & $0.9159 \mathbin{\pm} 0.0625$ & $0.8915 \mathbin{\pm} 0.0568$ & $0.8929 \mathbin{\pm} 0.0566$ \\
Supervised selection & $0.9669 \mathbin{\pm} 0.0630$ & $0.9693 \mathbin{\pm} 0.0639$ & $0.9682 \mathbin{\pm} 0.0638$ & $0.9675 \mathbin{\pm} 0.0651$ & $0.9642 \mathbin{\pm} 0.0602$ \\
\addlinespace
TabPrep full & $0.8661 \mathbin{\pm} 0.0497$ & $0.8723 \mathbin{\pm} 0.0491$ & $0.8678 \mathbin{\pm} 0.0509$ & $0.8736 \mathbin{\pm} 0.0499$ & $0.8677 \mathbin{\pm} 0.0492$ \\
TabPrep w/o groupby & $0.8664 \mathbin{\pm} 0.0485$ & $0.8717 \mathbin{\pm} 0.0499$ & $0.8667 \mathbin{\pm} 0.0501$ & $0.8734 \mathbin{\pm} 0.0509$ & $0.8672 \mathbin{\pm} 0.0498$ \\
TabPrep w/o RSFC & $0.8678 \mathbin{\pm} 0.0477$ & $0.8716 \mathbin{\pm} 0.0484$ & $0.8652 \mathbin{\pm} 0.0503$ & $0.8738 \mathbin{\pm} 0.0504$ & $0.8671 \mathbin{\pm} 0.0496$ \\
TabPrep w/o arithmetic & $0.9342 \mathbin{\pm} 0.0559$ & $0.9292 \mathbin{\pm} 0.0557$ & $0.9271 \mathbin{\pm} 0.0580$ & $0.9365 \mathbin{\pm} 0.0540$ & $0.9476 \mathbin{\pm} 0.0526$ \\
TabPrep w/o cat. interact. & $0.8680 \mathbin{\pm} 0.0482$ & $0.8728 \mathbin{\pm} 0.0493$ & $0.8677 \mathbin{\pm} 0.0519$ & $0.8732 \mathbin{\pm} 0.0500$ & $0.8678 \mathbin{\pm} 0.0490$ \\
TabPrep w/o OOF-TE & $0.8681 \mathbin{\pm} 0.0490$ & $0.8727 \mathbin{\pm} 0.0490$ & $0.8696 \mathbin{\pm} 0.0508$ & $0.8732 \mathbin{\pm} 0.0501$ & $0.8685 \mathbin{\pm} 0.0495$ \\
\addlinespace
Shared-context kNN & $0.8679 \mathbin{\pm} 0.0474$ & $0.8652 \mathbin{\pm} 0.0477$ & $0.8607 \mathbin{\pm} 0.0490$ & $0.8616 \mathbin{\pm} 0.0504$ & $0.8582 \mathbin{\pm} 0.0493$ \\
OOF prediction feature & $0.8831 \mathbin{\pm} 0.0501$ & $0.8851 \mathbin{\pm} 0.0533$ & $0.8747 \mathbin{\pm} 0.0533$ & $0.9099 \mathbin{\pm} 0.0537$ & $0.8780 \mathbin{\pm} 0.0494$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for Website phishing, metric accuracy. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-39}\label{tab:supp-raw-40} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.8832 \mathbin{\pm} 0.0118$ & $0.9120 \mathbin{\pm} 0.0117$ & $0.9135 \mathbin{\pm} 0.0109$ & $0.9159 \mathbin{\pm} 0.0125$ & $0.9166 \mathbin{\pm} 0.0124$ & $0.9081 \mathbin{\pm} 0.0125$ & $0.9150 \mathbin{\pm} 0.0128$ \\
\addlinespace
Standard scaling & --- & --- & --- & --- & --- & --- & --- \\
Log transform & --- & --- & --- & --- & --- & --- & --- \\
Square-root transform & --- & --- & --- & --- & --- & --- & --- \\
Box–Cox & --- & --- & --- & --- & --- & --- & --- \\
Min–max scaling & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
One-hot encoding & $0.9013 \mathbin{\pm} 0.0111$ & $0.9122 \mathbin{\pm} 0.0115$ & $0.9155 \mathbin{\pm} 0.0113$ & $0.9132 \mathbin{\pm} 0.0120$ & $0.9179 \mathbin{\pm} 0.0108$ & $0.9030 \mathbin{\pm} 0.0098$ & $0.9160 \mathbin{\pm} 0.0117$ \\
Ordinal encoding & $0.8832 \mathbin{\pm} 0.0118$ & $0.9120 \mathbin{\pm} 0.0117$ & $0.9135 \mathbin{\pm} 0.0109$ & $0.9159 \mathbin{\pm} 0.0125$ & $0.9166 \mathbin{\pm} 0.0124$ & $0.9081 \mathbin{\pm} 0.0125$ & $0.9150 \mathbin{\pm} 0.0128$ \\
Frequency encoding & $0.8619 \mathbin{\pm} 0.0137$ & $0.9115 \mathbin{\pm} 0.0122$ & $0.9140 \mathbin{\pm} 0.0117$ & $0.9143 \mathbin{\pm} 0.0130$ & $0.9168 \mathbin{\pm} 0.0122$ & $0.9025 \mathbin{\pm} 0.0125$ & $0.9135 \mathbin{\pm} 0.0126$ \\
Target encoding & $0.8937 \mathbin{\pm} 0.0116$ & $0.9107 \mathbin{\pm} 0.0123$ & $0.9135 \mathbin{\pm} 0.0102$ & $0.8776 \mathbin{\pm} 0.0163$ & $0.9095 \mathbin{\pm} 0.0119$ & $0.8843 \mathbin{\pm} 0.0110$ & $0.9021 \mathbin{\pm} 0.0148$ \\
Categorical crosses & $0.8885 \mathbin{\pm} 0.0137$ & $0.9135 \mathbin{\pm} 0.0109$ & $0.9142 \mathbin{\pm} 0.0113$ & $0.9163 \mathbin{\pm} 0.0120$ & $0.9143 \mathbin{\pm} 0.0121$ & $0.8983 \mathbin{\pm} 0.0125$ & $0.9135 \mathbin{\pm} 0.0103$ \\
\addlinespace
Equal-width binning & --- & --- & --- & --- & --- & --- & --- \\
Equal-frequency binning & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Numeric interactions & --- & --- & --- & --- & --- & --- & --- \\
Group aggregation & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Variance filter & $0.8832 \mathbin{\pm} 0.0118$ & $0.9120 \mathbin{\pm} 0.0117$ & $0.9135 \mathbin{\pm} 0.0109$ & $0.9159 \mathbin{\pm} 0.0125$ & $0.9166 \mathbin{\pm} 0.0124$ & $0.9081 \mathbin{\pm} 0.0125$ & $0.9150 \mathbin{\pm} 0.0128$ \\
Collinearity filter & $0.8832 \mathbin{\pm} 0.0118$ & $0.9120 \mathbin{\pm} 0.0117$ & $0.9135 \mathbin{\pm} 0.0109$ & $0.9159 \mathbin{\pm} 0.0125$ & $0.9166 \mathbin{\pm} 0.0124$ & $0.9081 \mathbin{\pm} 0.0125$ & $0.9150 \mathbin{\pm} 0.0128$ \\
PCA & --- & --- & --- & --- & --- & --- & --- \\
Supervised selection & $0.8832 \mathbin{\pm} 0.0118$ & $0.9120 \mathbin{\pm} 0.0117$ & $0.9135 \mathbin{\pm} 0.0109$ & $0.9159 \mathbin{\pm} 0.0125$ & $0.9166 \mathbin{\pm} 0.0124$ & $0.9081 \mathbin{\pm} 0.0125$ & $0.9150 \mathbin{\pm} 0.0128$ \\
\addlinespace
TabPrep full & $0.9016 \mathbin{\pm} 0.0128$ & $0.9066 \mathbin{\pm} 0.0121$ & $0.9052 \mathbin{\pm} 0.0121$ & $0.9058 \mathbin{\pm} 0.0119$ & $0.9060 \mathbin{\pm} 0.0123$ & $0.9038 \mathbin{\pm} 0.0130$ & $0.9058 \mathbin{\pm} 0.0120$ \\
TabPrep w/o groupby & $0.8990 \mathbin{\pm} 0.0127$ & $0.9028 \mathbin{\pm} 0.0165$ & $0.9018 \mathbin{\pm} 0.0141$ & $0.9012 \mathbin{\pm} 0.0140$ & $0.9021 \mathbin{\pm} 0.0135$ & $0.8998 \mathbin{\pm} 0.0111$ & $0.9007 \mathbin{\pm} 0.0139$ \\
TabPrep w/o RSFC & $0.8995 \mathbin{\pm} 0.0121$ & $0.9115 \mathbin{\pm} 0.0112$ & $0.9106 \mathbin{\pm} 0.0127$ & $0.9117 \mathbin{\pm} 0.0125$ & $0.9101 \mathbin{\pm} 0.0118$ & $0.9027 \mathbin{\pm} 0.0110$ & $0.9109 \mathbin{\pm} 0.0129$ \\
TabPrep w/o arithmetic & $0.8995 \mathbin{\pm} 0.0141$ & $0.9030 \mathbin{\pm} 0.0152$ & $0.9031 \mathbin{\pm} 0.0138$ & $0.9028 \mathbin{\pm} 0.0133$ & $0.9035 \mathbin{\pm} 0.0133$ & $0.9013 \mathbin{\pm} 0.0129$ & $0.9042 \mathbin{\pm} 0.0129$ \\
TabPrep w/o cat. interact. & $0.8999 \mathbin{\pm} 0.0139$ & $0.9061 \mathbin{\pm} 0.0129$ & $0.9029 \mathbin{\pm} 0.0125$ & $0.9044 \mathbin{\pm} 0.0149$ & $0.9055 \mathbin{\pm} 0.0142$ & $0.9019 \mathbin{\pm} 0.0151$ & $0.9055 \mathbin{\pm} 0.0136$ \\
TabPrep w/o OOF-TE & $0.8996 \mathbin{\pm} 0.0110$ & $0.9041 \mathbin{\pm} 0.0139$ & $0.9040 \mathbin{\pm} 0.0142$ & $0.9041 \mathbin{\pm} 0.0143$ & $0.9039 \mathbin{\pm} 0.0141$ & $0.9024 \mathbin{\pm} 0.0138$ & $0.9016 \mathbin{\pm} 0.0130$ \\
\addlinespace
Shared-context kNN & $0.8830 \mathbin{\pm} 0.0118$ & $0.9118 \mathbin{\pm} 0.0111$ & $0.9136 \mathbin{\pm} 0.0109$ & $0.9154 \mathbin{\pm} 0.0119$ & $0.9169 \mathbin{\pm} 0.0118$ & $0.9084 \mathbin{\pm} 0.0124$ & $0.9151 \mathbin{\pm} 0.0129$ \\
OOF prediction feature & $0.8823 \mathbin{\pm} 0.0127$ & $0.9135 \mathbin{\pm} 0.0107$ & $0.9142 \mathbin{\pm} 0.0106$ & $0.9179 \mathbin{\pm} 0.0106$ & $0.9163 \mathbin{\pm} 0.0119$ & $0.9112 \mathbin{\pm} 0.0122$ & $0.9155 \mathbin{\pm} 0.0133$ \\
\end{longtable}
\endgroup

\begingroup
\scriptsize
\setlength{\tabcolsep}{0.65mm}
\begin{longtable}{@{}lccccccc@{}}
\caption{Complete TabPFN and TabICL raw metric results for Website phishing, metric macro f1. Values are mean $\mathbin{\pm}$ sample standard deviation across the 30 paired splits.}\label{tab:supp-raw-41}\label{tab:supp-raw-42} \\
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endfirsthead
\toprule
Condition & PFN v1 & PFN v2 & PFN v2.5 & PFN v2.6 & PFN v3 & ICL v1 & ICL v2 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{\scriptsize Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Identity & $0.8433 \mathbin{\pm} 0.0195$ & $0.8967 \mathbin{\pm} 0.0160$ & $0.9024 \mathbin{\pm} 0.0124$ & $0.9039 \mathbin{\pm} 0.0157$ & $0.9059 \mathbin{\pm} 0.0146$ & $0.8853 \mathbin{\pm} 0.0177$ & $0.8998 \mathbin{\pm} 0.0171$ \\
\addlinespace
Standard scaling & --- & --- & --- & --- & --- & --- & --- \\
Log transform & --- & --- & --- & --- & --- & --- & --- \\
Square-root transform & --- & --- & --- & --- & --- & --- & --- \\
Box–Cox & --- & --- & --- & --- & --- & --- & --- \\
Min–max scaling & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
One-hot encoding & $0.8776 \mathbin{\pm} 0.0181$ & $0.8959 \mathbin{\pm} 0.0168$ & $0.9059 \mathbin{\pm} 0.0136$ & $0.8981 \mathbin{\pm} 0.0180$ & $0.9072 \mathbin{\pm} 0.0135$ & $0.8712 \mathbin{\pm} 0.0157$ & $0.9034 \mathbin{\pm} 0.0143$ \\
Ordinal encoding & $0.8433 \mathbin{\pm} 0.0195$ & $0.8967 \mathbin{\pm} 0.0160$ & $0.9024 \mathbin{\pm} 0.0124$ & $0.9039 \mathbin{\pm} 0.0157$ & $0.9059 \mathbin{\pm} 0.0146$ & $0.8853 \mathbin{\pm} 0.0177$ & $0.8998 \mathbin{\pm} 0.0171$ \\
Frequency encoding & $0.7419 \mathbin{\pm} 0.0451$ & $0.8969 \mathbin{\pm} 0.0182$ & $0.9031 \mathbin{\pm} 0.0138$ & $0.9011 \mathbin{\pm} 0.0153$ & $0.9054 \mathbin{\pm} 0.0160$ & $0.8687 \mathbin{\pm} 0.0254$ & $0.8986 \mathbin{\pm} 0.0182$ \\
Target encoding & $0.8582 \mathbin{\pm} 0.0203$ & $0.8892 \mathbin{\pm} 0.0217$ & $0.9013 \mathbin{\pm} 0.0151$ & $0.7619 \mathbin{\pm} 0.0607$ & $0.8869 \mathbin{\pm} 0.0217$ & $0.7986 \mathbin{\pm} 0.0356$ & $0.8578 \mathbin{\pm} 0.0366$ \\
Categorical crosses & $0.8531 \mathbin{\pm} 0.0246$ & $0.9064 \mathbin{\pm} 0.0134$ & $0.9059 \mathbin{\pm} 0.0124$ & $0.9084 \mathbin{\pm} 0.0128$ & $0.9052 \mathbin{\pm} 0.0136$ & $0.8616 \mathbin{\pm} 0.0207$ & $0.9015 \mathbin{\pm} 0.0118$ \\
\addlinespace
Equal-width binning & --- & --- & --- & --- & --- & --- & --- \\
Equal-frequency binning & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Numeric interactions & --- & --- & --- & --- & --- & --- & --- \\
Group aggregation & --- & --- & --- & --- & --- & --- & --- \\
\addlinespace
Variance filter & $0.8433 \mathbin{\pm} 0.0195$ & $0.8967 \mathbin{\pm} 0.0160$ & $0.9024 \mathbin{\pm} 0.0124$ & $0.9039 \mathbin{\pm} 0.0157$ & $0.9059 \mathbin{\pm} 0.0146$ & $0.8853 \mathbin{\pm} 0.0177$ & $0.8998 \mathbin{\pm} 0.0171$ \\
Collinearity filter & $0.8433 \mathbin{\pm} 0.0195$ & $0.8967 \mathbin{\pm} 0.0160$ & $0.9024 \mathbin{\pm} 0.0124$ & $0.9039 \mathbin{\pm} 0.0157$ & $0.9059 \mathbin{\pm} 0.0146$ & $0.8853 \mathbin{\pm} 0.0177$ & $0.8998 \mathbin{\pm} 0.0171$ \\
PCA & --- & --- & --- & --- & --- & --- & --- \\
Supervised selection & $0.8433 \mathbin{\pm} 0.0195$ & $0.8967 \mathbin{\pm} 0.0160$ & $0.9024 \mathbin{\pm} 0.0124$ & $0.9039 \mathbin{\pm} 0.0157$ & $0.9059 \mathbin{\pm} 0.0146$ & $0.8853 \mathbin{\pm} 0.0177$ & $0.8998 \mathbin{\pm} 0.0171$ \\
\addlinespace
TabPrep full & $0.8773 \mathbin{\pm} 0.0197$ & $0.8895 \mathbin{\pm} 0.0182$ & $0.8856 \mathbin{\pm} 0.0192$ & $0.8861 \mathbin{\pm} 0.0207$ & $0.8869 \mathbin{\pm} 0.0222$ & $0.8810 \mathbin{\pm} 0.0214$ & $0.8874 \mathbin{\pm} 0.0167$ \\
TabPrep w/o groupby & $0.8672 \mathbin{\pm} 0.0233$ & $0.8785 \mathbin{\pm} 0.0282$ & $0.8743 \mathbin{\pm} 0.0235$ & $0.8738 \mathbin{\pm} 0.0256$ & $0.8755 \mathbin{\pm} 0.0253$ & $0.8696 \mathbin{\pm} 0.0232$ & $0.8743 \mathbin{\pm} 0.0242$ \\
TabPrep w/o RSFC & $0.8795 \mathbin{\pm} 0.0165$ & $0.8992 \mathbin{\pm} 0.0158$ & $0.8980 \mathbin{\pm} 0.0174$ & $0.8985 \mathbin{\pm} 0.0155$ & $0.8920 \mathbin{\pm} 0.0189$ & $0.8820 \mathbin{\pm} 0.0158$ & $0.8958 \mathbin{\pm} 0.0189$ \\
TabPrep w/o arithmetic & $0.8700 \mathbin{\pm} 0.0225$ & $0.8775 \mathbin{\pm} 0.0219$ & $0.8768 \mathbin{\pm} 0.0229$ & $0.8776 \mathbin{\pm} 0.0194$ & $0.8791 \mathbin{\pm} 0.0228$ & $0.8736 \mathbin{\pm} 0.0198$ & $0.8803 \mathbin{\pm} 0.0195$ \\
TabPrep w/o cat. interact. & $0.8720 \mathbin{\pm} 0.0240$ & $0.8876 \mathbin{\pm} 0.0209$ & $0.8799 \mathbin{\pm} 0.0211$ & $0.8843 \mathbin{\pm} 0.0238$ & $0.8841 \mathbin{\pm} 0.0229$ & $0.8765 \mathbin{\pm} 0.0258$ & $0.8836 \mathbin{\pm} 0.0240$ \\
TabPrep w/o OOF-TE & $0.8729 \mathbin{\pm} 0.0206$ & $0.8830 \mathbin{\pm} 0.0222$ & $0.8816 \mathbin{\pm} 0.0227$ & $0.8810 \mathbin{\pm} 0.0230$ & $0.8814 \mathbin{\pm} 0.0206$ & $0.8765 \mathbin{\pm} 0.0233$ & $0.8788 \mathbin{\pm} 0.0229$ \\
\addlinespace
Shared-context kNN & $0.8432 \mathbin{\pm} 0.0195$ & $0.8969 \mathbin{\pm} 0.0156$ & $0.9028 \mathbin{\pm} 0.0125$ & $0.9030 \mathbin{\pm} 0.0142$ & $0.9058 \mathbin{\pm} 0.0146$ & $0.8857 \mathbin{\pm} 0.0176$ & $0.9000 \mathbin{\pm} 0.0172$ \\
OOF prediction feature & $0.8377 \mathbin{\pm} 0.0233$ & $0.9043 \mathbin{\pm} 0.0131$ & $0.9034 \mathbin{\pm} 0.0136$ & $0.9093 \mathbin{\pm} 0.0144$ & $0.9060 \mathbin{\pm} 0.0146$ & $0.8944 \mathbin{\pm} 0.0165$ & $0.9022 \mathbin{\pm} 0.0165$ \\
\end{longtable}
